The ubiquity of variable radio emission and spin-down rates in pulsars

Pulsars are often lauded for their (relative) rotational and radio emission stability over long time scales. However, long-term observing programmes are identifying an increasing number of pulsars that deviate from this preconceived notion. Using Gaussian process regression and Bayesian inference techniques, we investigated the emission and rotational stability of 259 isolated radio pulsars that have been monitored using Murriyang, the Parkes 64 m radio telescope, over the past three decades. We found that 238 pulsars display significant variability in their spin-down rates, 52 of which also exhibit changes in profile shape. Including 23 known state-switching pulsars, this represents the largest catalogue of variable pulsars identified to date and indicates that these behaviours are ubiquitous among the wider population. The intensity of spin-down fluctuations positively scales with increasing pulsar spin-down rate, with only a marginal dependence on spin-frequency. This may have substantial implications for ongoing searches for gravitational waves in the ensemble timing of millisecond pulsars. We also discuss challenges in explaining the physical origins of quasi-periodic and transient profile/spin-down variations detected among a subset of our pulsars.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\hline
PSR & MJD range & $N_{\rm ToA}$ & $\Delta{\rm BIC}$ & $\sigma_{1}^{2}$ (s) & $\lambda_{1}$ (d) & $\sigma_{2}^{2}$ (s) & $\lambda_{2}$ (d) & $\sigma_{N}^{2}$ (s) & $\ln\mathcal{K}$ \\
\hline
J0034$-$0721 & 53040-60102 & 164 & $10.2$ & $8.9\times 10^{-7}$ & $915.8$ & - & - & $1.2\times 10^{-5}$ & $9.5$ \\
J0108$-$1431 & 49091-60037 & 312 & $5.5$ & $9.4\times 10^{-7}$ & $857.3$ & - & - & $1.1\times 10^{-6}$ & $8.7$ \\
J0134$-$2937 & 53972-60101 & 136 & $7.3$ & $6.5\times 10^{-8}$ & $1787.8$ & - & - & $1.9\times 10^{-12}$ & $18.4$ \\
J0152$-$1637 & 51874-60102 & 134 & $9.7$ & $3.4\times 10^{-6}$ & $2304.5$ & - & - & $2.4\times 10^{-8}$ & $13.9$ \\
J0206$-$4028 & 51874-60102 & 134 & $-22.7$ & $5.3\times 10^{-3}$ & $1945.1$ & $1.0\times 10^{-7}$ & $63.4$ & $4.6\times 10^{-8}$ & $7.2$ \\
J0255$-$5304 & 51530-60100 & 539 & $11.8$ & $2.1\times 10^{-9}$ & $476.8$ & - & - & $4.2\times 10^{-8}$ & $10.9$ \\
J0401$-$7608 & 54220-60100 & 230 & $-16.7$ & $7.7\times 10^{-3}$ & $1156.4$ & $4.9\times 10^{-8}$ & $96.1$ & $8.6\times 10^{-8}$ & $9.1$ \\
J0448$-$2749 & 56670-60102 & 114 & $9.5$ & $1.2\times 10^{-7}$ & $119.3$ & - & - & $6.8\times 10^{-8}$ & $7.0$ \\
J0452$-$1759 & 54505-60102 & 168 & $-4.5$ & $3.6\times 10^{-8}$ & $66.0$ & $2.6\times 10^{-5}$ & $446.2$ & $4.3\times 10^{-8}$ & $9.7$ \\
J0525$+$1115 & 56741-60078 & 119 & $9.4$ & $7.9\times 10^{-10}$ & $168.8$ & - & - & $5.8\times 10^{-9}$ & $9.7$ \\
J0543$+$2329 & 54505-60137 & 173 & $-18.9$ & $1.9\times 10^{-3}$ & $1097.7$ & $1.7\times 10^{-8}$ & $72.0$ & $1.7\times 10^{-8}$ & $12.8$ \\
J0601$-$0527 & 56741-60102 & 110 & $8.7$ & $2.6\times 10^{-8}$ & $200.3$ & - & - & $4.6\times 10^{-9}$ & $11.6$ \\
J0614$+$2229 & 54505-60162 & 174 & $-170.8$ & $1.9\times 10^{-4}$ & $65.9$ & $3.0\times 10^{-1}$ & $359.0$ & $4.0\times 10^{-7}$ & $10.3$ \\
J0627$+$0706 & 54318-60162 & 181 & $-72.0$ & $4.5\times 10^{-6}$ & $155.3$ & $8.7\times 10^{-3}$ & $569.4$ & $5.1\times 10^{-8}$ & $12.2$ \\
J0630$-$2834 & 51525-60102 & 209 & $-11.2$ & $7.2\times 10^{-4}$ & $671.6$ & - & - & $3.1\times 10^{-4}$ & $8.6$ \\
J0631$+$1036 & 57165-60162 & 89 & $-20.9$ & $4.7$ & $1649.3$ & $1.2\times 10^{-4}$ & $117.6$ & $1.3\times 10^{-5}$ & $11.2$ \\
J0659$+$1414 & 53587-60162 & 177 & $5.9$ & $8.1\times 10^{-4}$ & $781.1$ & - & - & $3.8\times 10^{-7}$ & $15.5$ \\
J0729$-$1448 & 54220-60162 & 206 & $-215.4$ & $2.0\times 10^{-4}$ & $62.0$ & $2.7$ & $943.3$ & $2.7\times 10^{-6}$ & $10.9$ \\
J0729$-$1836 & 53974-60102 & 167 & $-61.9$ & $1.3\times 10^{-2}$ & $539.8$ & $1.3\times 10^{-6}$ & $94.5$ & $9.5\times 10^{-8}$ & $10.6$ \\
J0742$-$2822 & 49025-60162 & 819 & $-1688.2$ & $2.3\times 10^{-5}$ & $62.0$ & $7.1e+01$ & $1047.6$ & $1.1\times 10^{-8}$ & $13.1$ \\
J0745$-$5353 & 53974-60137 & 224 & $-35.0$ & $3.0\times 10^{-8}$ & $62.0$ & $1.0\times 10^{-4}$ & $863.0$ & $1.1\times 10^{-8}$ & $10.9$ \\
J0809$-$4753 & 56641-60102 & 116 & $-1.6$ & $4.0\times 10^{-8}$ & $144.9$ & $1.8\times 10^{-5}$ & $479.7$ & $8.3\times 10^{-9}$ & $10.8$ \\
J0820$-$1350 & 56746-60078 & 128 & $3.1$ & $3.0\times 10^{-7}$ & $351.1$ & - & - & $5.8\times 10^{-8}$ & $9.9$ \\
J0820$-$3826 & 54548-59642 & 169 & $-0.9$ & $6.3\times 10^{-6}$ & $201.6$ & $2.5\times 10^{-7}$ & $62.0$ & $1.1\times 10^{-7}$ & $10.8$ \\
J0834$-$4159 & 51299-59489 & 229 & $-21.0$ & $1.0\times 10^{-2}$ & $2451.9$ & $2.9\times 10^{-6}$ & $377.5$ & $1.2\times 10^{-7}$ & $15.0$ \\
J0837$-$4135 & 56671-60100 & 117 & $-11.3$ & $2.8\times 10^{-8}$ & $137.7$ & $4.8\times 10^{-5}$ & $627.5$ & $4.1\times 10^{-9}$ & $10.5$ \\
J0842$-$4851 & 55363-60162 & 155 & $-23.5$ & $9.7\times 10^{-7}$ & $146.1$ & $5.2\times 10^{-4}$ & $376.9$ & $2.1\times 10^{-8}$ & $10.8$ \\
J0855$-$4644 & 51159-59931 & 312 & $-37.8$ & $9.0\times 10^{-1}$ & $1478.3$ & $1.6\times 10^{-7}$ & $163.3$ & $1.2\times 10^{-7}$ & $15.8$ \\
J0857$-$4424 & 51900-60137 & 272 & $-7.0$ & $1.3\times 10^{-6}$ & $450.0$ & $5.1\times 10^{-2}$ & $1616.1$ & $8.0\times 10^{-8}$ & $15.4$ \\
J0901$-$4624 & 50850-60162 & 254 & $-155.7$ & $3.2\times 10^{-1}$ & $1488.5$ & $8.7\times 10^{-2}$ & $1898.7$ & $7.1\times 10^{-6}$ & $15.6$ \\
J0904$-$7459 & 55984-60078 & 119 & $9.6$ & $4.9\times 10^{-7}$ & $438.8$ & - & - & $3.1\times 10^{-7}$ & $9.9$ \\
J0905$-$5127 & 49139-60137 & 340 & $-251.5$ & $3.7\times 10^{-6}$ & $113.0$ & $4.9\times 10^{-1}$ & $812.0$ & $6.1\times 10^{-8}$ & $12.3$ \\
J0907$-$5157 & 56671-60100 & 139 & $-17.7$ & $3.2\times 10^{-4}$ & $941.6$ & $4.4\times 10^{-8}$ & $62.0$ & $2.4\times 10^{-8}$ & $9.9$ \\
J0908$-$4913 & 48861-60162 & 425 & $-201.2$ & $2.0\times 10^{-4}$ & $248.5$ & $5.8e+01$ & $2131.8$ & $4.9\times 10^{-7}$ & $14.8$ \\
J0924$-$5814 & 56671-60100 & 137 & $-4.8$ & $2.6\times 10^{-5}$ & $358.1$ & $9.4\times 10^{-1}$ & $1541.7$ & $9.0\times 10^{-7}$ & $10.1$ \\
J0940$-$5428 & 50850-60162 & 319 & $-270.4$ & $4.3\times 10^{-5}$ & $150.9$ & $8.0e+01$ & $2051.9$ & $5.0\times 10^{-7}$ & $14.8$ \\
J0942$-$5552 & 56671-60100 & 114 & $-22.2$ & $8.3\times 10^{-3}$ & $208.8$ & $1.3\times 10^{-6}$ & $62.0$ & $3.9\times 10^{-8}$ & $9.3$ \\
J0954$-$5430 & 50849-60137 & 252 & $-59.6$ & $1.8\times 10^{-4}$ & $722.8$ & $5.1\times 10^{-7}$ & $144.8$ & $4.8\times 10^{-8}$ & $13.1$ \\
J1001$-$5507 & 56671-60100 & 112 & $-56.3$ & $4.4\times 10^{-5}$ & $140.9$ & $6.0\times 10^{-1}$ & $1151.1$ & $3.4\times 10^{-8}$ & $9.9$ \\
J1003$-$4747 & 53974-60162 & 243 & $-13.7$ & $3.1\times 10^{-8}$ & $192.6$ & $1.8\times 10^{-4}$ & $1431.3$ & $2.5\times 10^{-8}$ & $12.5$ \\
J1015$-$5719 & 51216-60162 & 320 & $-274.9$ & $1.2\times 10^{-5}$ & $97.9$ & $2.9\times 10^{-2}$ & $637.8$ & $1.0\times 10^{-7}$ & $14.2$ \\
J1016$-$5819 & 54220-60137 & 181 & $3.9$ & $1.3\times 10^{-6}$ & $776.9$ & - & - & $3.2\times 10^{-8}$ & $15.9$ \\
J1020$-$6026 & 52854-56708 & 111 & $9.4$ & $3.3\times 10^{-6}$ & $354.7$ & - & - & $1.1\times 10^{-6}$ & $13.9$ \\
J1038$-$5831 & 50537-60100 & 170 & $-88.6$ & $7.3\times 10^{-7}$ & $110.5$ & $1.5\times 10^{-2}$ & $1005.3$ & $8.6\times 10^{-8}$ & $7.8$ \\
J1043$-$6116 & 51159-60137 & 231 & $-52.1$ & $2.4\times 10^{-2}$ & $1493.4$ & $1.2\times 10^{-7}$ & $154.8$ & $1.3\times 10^{-8}$ & $13.4$ \\
J1047$-$6709 & 50986-60100 & 154 & $-3.0$ & $6.5\times 10^{-6}$ & $841.8$ & $8.5\times 10^{-9}$ & $102.9$ & $1.1\times 10^{-8}$ & $12.0$ \\
J1048$-$5832 & 47910-60223 & 732 & $-587.8$ & $9.8\times 10^{-5}$ & $69.2$ & $4.4$ & $532.9$ & $5.6\times 10^{-7}$ & $13.9$ \\
J1052$-$5954 & 54220-56708 & 103 & $-15.1$ & $6.6\times 10^{-1}$ & $1003.5$ & $4.9\times 10^{-4}$ & $62.0$ & $1.5\times 10^{-5}$ & $8.8$ \\
J1055$-$6022 & 56053-58531 & 82 & $5.9$ & $1.4\times 10^{-2}$ & $938.3$ & - & - & $3.1\times 10^{-6}$ & $12.8$ \\
J1055$-$6028 & 54506-60162 & 205 & $-39.0$ & $5.8\times 10^{-4}$ & $179.7$ & $3.1$ & $1184.1$ & $8.9\times 10^{-6}$ & $13.3$ \\
J1056$-$6258 & 56671-60100 & 111 & $-26.8$ & $4.0\times 10^{-5}$ & $381.2$ & $1.0\times 10^{-6}$ & $86.0$ & $1.1\times 10^{-8}$ & $9.5$ \\
J1057$-$5226 & 48814-60162 & 552 & $-379.4$ & $5.9\times 10^{-2}$ & $1249.0$ & $1.3\times 10^{-10}$ & $2152.5$ & $3.2\times 10^{-6}$ & $15.3$ \\
J1105$-$6107 & 49176-60162 & 415 & $-414.5$ & $3.0\times 10^{-5}$ & $80.9$ & $2.1\times 10^{-2}$ & $62.0$ & $8.1\times 10^{-1}$ & $8.5$ \\
J1112$-$6103 & 50940-60162 & 364 & $-332.8$ & $2.8\times 10^{-5}$ & $66.3$ & $7.6$ & $958.5$ & $2.2\times 10^{-7}$ & $14.0$ \\
J1115$-$6052 & 50850-60137 & 248 & $-87.7$ & $1.1\times 10^{-7}$ & $110.3$ & $4.7\times 10^{-4}$ & $927.4$ & $3.1\times 10^{-8}$ & $12.3$ \\
J1123$-$6259 & 49542-60137 & 412 & $-99.6$ & $1.3\times 10^{-5}$ & $236.9$ & $3.1\times 10^{-2}$ & $1046.4$ & $1.1\times 10^{-7}$ & $12.8$ \\
J1136$-$5525 & 56672-60100 & 117 & $5.5$ & $8.8\times 10^{-5}$ & $204.0$ & - & - & $2.8\times 10^{-8}$ & $11.7$ \\
J1138$-$6207 & 50850-56708 & 168 & $-108.7$ & $5.0\times 10^{-6}$ & $104.2$ & $5.0\times 10^{-2}$ & $750.6$ & $1.8\times 10^{-7}$ & $12.8$ \\
J1146$-$6030 & 56672-60100 & 112 & $-2.5$ & $7.3\times 10^{-6}$ & $716.9$ & $4.4\times 10^{-8}$ & $142.5$ & $2.4\times 10^{-9}$ & $11.9$ \\
J1156$-$5707 & 54220-60137 & 208 & $-63.2$ & $1.2\times 10^{-5}$ & $87.8$ & $1.1$ & $623.0$ & $7.6\times 10^{-7}$ & $10.9$ \\
\hline
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccccc}
\hline
PSR & MJD range & $N_{\rm ToA}$ & $\Delta{\rm BIC}$ & $\sigma_{1}^{2}$ (s) & $\lambda_{1}$ (d) & $\sigma_{2}^{2}$ (s) & $\lambda_{2}$ (d) & $\sigma_{N}^{2}$ (s) & $\ln\mathcal{K}$ \\
\hline
J1157$-$6224 & 56672-60100 & 135 & $8.0$ & $6.2\times 10^{-7}$ & $191.1$ & - & - & $5.0\times 10^{-8}$ & $11.3$ \\
J1216$-$6223 & 50852-56708 & 108 & $8.1$ & $9.6\times 10^{-4}$ & $1112.4$ & - & - & $5.4\times 10^{-7}$ & $14.3$ \\
J1224$-$6407 & 48361-60137 & 700 & $-227.8$ & $1.5\times 10^{-2}$ & $3000.0$ & $9.3\times 10^{-7}$ & $169.7$ & $1.9\times 10^{-9}$ & $14.6$ \\
J1243$-$6423 & 56672-60100 & 129 & $-17.9$ & $3.3\times 10^{-7}$ & $131.5$ & $1.0\times 10^{-4}$ & $507.9$ & $4.3\times 10^{-9}$ & $11.6$ \\
J1248$-$6344 & 51215-56709 & 123 & $-8.6$ & $1.3\times 10^{-6}$ & $130.4$ & $1.8\times 10^{-3}$ & $1021.4$ & $6.7\times 10^{-7}$ & $12.4$ \\
J1305$-$6203 & 50941-60137 & 208 & $-1.9$ & $2.9\times 10^{-5}$ & $751.7$ & $1.2\times 10^{-1}$ & $3000.0$ & $4.5\times 10^{-7}$ & $15.1$ \\
J1306$-$6617 & 56672-60100 & 109 & $-7.8$ & $1.1\times 10^{-3}$ & $669.0$ & $6.4\times 10^{-7}$ & $157.9$ & $7.0\times 10^{-8}$ & $10.7$ \\
J1317$-$6302 & 57165-60100 & 97 & $0.1$ & $3.1\times 10^{-7}$ & $128.6$ & - & - & $2.7\times 10^{-8}$ & $7.7$ \\
J1319$-$6056 & 56682-60100 & 109 & $-12.2$ & $7.5\times 10^{-8}$ & $164.6$ & $8.0\times 10^{-5}$ & $895.9$ & $4.7\times 10^{-9}$ & $11.7$ \\
J1320$-$5359 & 50537-60162 & 298 & $-73.4$ & $1.1$ & $1993.0$ & $1.8\times 10^{-7}$ & $171.7$ & $2.2\times 10^{-8}$ & $13.5$ \\
J1326$-$5859 & 50242-60100 & 165 & $-80.2$ & $8.6\times 10^{-2}$ & $1828.5$ & $2.0\times 10^{-5}$ & $191.5$ & $2.4\times 10^{-8}$ & $10.5$ \\
J1326$-$6408 & 56682-60100 & 136 & $-5.6$ & $1.8\times 10^{-3}$ & $1526.9$ & $2.0\times 10^{-8}$ & $99.9$ & $2.5\times 10^{-8}$ & $9.4$ \\
J1326$-$6700 & 56682-60100 & 137 & $-35.4$ & $9.9\times 10^{-4}$ & $711.6$ & $7.8\times 10^{-6}$ & $112.3$ & $2.3\times 10^{-7}$ & $8.9$ \\
J1327$-$6222 & 56682-60100 & 134 & $-89.1$ & $6.4\times 10^{-6}$ & $62.0$ & $5.6\times 10^{-2}$ & $666.1$ & $6.4\times 10^{-8}$ & $9.3$ \\
J1327$-$6301 & 56682-60100 & 110 & $2.6$ & $4.7\times 10^{-7}$ & $452.2$ & - & - & $4.2\times 10^{-9}$ & $14.4$ \\
J1327$-$6400 & 54220-56709 & 82 & $0.0$ & $9.0\times 10^{-3}$ & $224.7$ & - & - & $4.7\times 10^{-7}$ & $12.0$ \\
J1328$-$4357 & 50739-60100 & 184 & $-130.3$ & $3.1\times 10^{-7}$ & $95.5$ & $3.6\times 10^{-2}$ & $1104.9$ & $3.3\times 10^{-8}$ & $9.3$ \\
J1338$-$6204 & 57165-60100 & 96 & $4.1$ & $2.6\times 10^{-4}$ & $553.6$ & - & - & $4.4\times 10^{-7}$ & $10.7$ \\
J1340$-$6456 & 57165-60100 & 120 & $-3.1$ & $9.8\times 10^{-5}$ & $391.2$ & $1.6\times 10^{-6}$ & $124.6$ & $4.1\times 10^{-7}$ & $9.9$ \\
J1349$-$6130 & 54220-60137 & 227 & $-110.4$ & $7.8\times 10^{-7}$ & $88.3$ & $7.1\times 10^{-4}$ & $472.6$ & $2.6\times 10^{-8}$ & $11.1$ \\
J1352$-$6803 & 57228-59489 & 71 & $7.5$ & $5.1\times 10^{-6}$ & $249.2$ & - & - & $4.5\times 10^{-7}$ & $8.4$ \\
J1357$-$62 & 56682-60100 & 111 & $-15.6$ & $1.2\times 10^{-7}$ & $117.7$ & $5.0\times 10^{-4}$ & $900.8$ & $1.1\times 10^{-8}$ & $11.9$ \\
J1359$-$6038 & 47914-60162 & 611 & $-421.2$ & $1.3$ & $1519.9$ & $9.8\times 10^{-6}$ & $154.3$ & $1.3\times 10^{-8}$ & $14.6$ \\
J1401$-$6357 & 56682-60100 & 111 & $-32.0$ & $2.4\times 10^{-5}$ & $165.7$ & $3.2\times 10^{-2}$ & $578.5$ & $5.7\times 10^{-8}$ & $10.1$ \\
J1412$-$6145 & 50850-60137 & 327 & $-133.0$ & $3.1\times 10^{-1}$ & $801.3$ & $2.7\times 10^{-13}$ & $1090.9$ & $1.6\times 10^{-6}$ & $15.9$ \\
J1418$-$3921 & 56682-60100 & 84 & $8.9$ & $5.1\times 10^{-6}$ & $385.8$ & - & - & $5.1\times 10^{-7}$ & $7.9$ \\
J1424$-$5822 & 56682-60100 & 110 & $-27.3$ & $4.8\times 10^{-7}$ & $98.1$ & $2.3\times 10^{-4}$ & $390.0$ & $2.1\times 10^{-8}$ & $10.1$ \\
J1428$-$5530 & 56682-60100 & 112 & $9.0$ & $1.8\times 10^{-5}$ & $703.6$ & - & - & $1.5\times 10^{-7}$ & $11.8$ \\
J1430$-$6623 & 56682-60100 & 112 & $4.6$ & $2.7\times 10^{-5}$ & $1069.3$ & - & - & $2.6\times 10^{-9}$ & $13.7$ \\
J1435$-$5954 & 56682-60100 & 105 & $-6.8$ & $2.2\times 10^{-7}$ & $87.6$ & $8.4\times 10^{-5}$ & $670.6$ & $1.8\times 10^{-7}$ & $8.1$ \\
J1452$-$5851 & 51088-56709 & 155 & $-1.6$ & $1.9\times 10^{-1}$ & $3000.0$ & $6.8\times 10^{-6}$ & $568.6$ & $4.5\times 10^{-7}$ & $15.2$ \\
J1452$-$6036 & 51303-60162 & 230 & $-82.2$ & $3.1\times 10^{-8}$ & $120.5$ & $5.6\times 10^{-5}$ & $904.0$ & $3.6\times 10^{-9}$ & $12.8$ \\
J1453$-$6413 & 54597-60137 & 221 & $-34.0$ & $6.2\times 10^{-6}$ & $378.7$ & - & - & $4.2\times 10^{-7}$ & $13.3$ \\
J1456$-$6843 & 48331-60100 & 351 & $0.8$ & $6.6\times 10^{-5}$ & $1938.8$ & - & - & $5.8\times 10^{-8}$ & $13.4$ \\
J1509$-$5850 & 51262-60137 & 296 & $-2.0$ & $1.1\times 10^{-5}$ & $560.7$ & - & - & $2.7\times 10^{-7}$ & $16.9$ \\
J1512$-$5759 & 52266-60137 & 233 & $-127.7$ & $7.7\times 10^{-3}$ & $790.5$ & $6.4\times 10^{-6}$ & $147.9$ & $4.9\times 10^{-9}$ & $14.2$ \\
J1513$-$5908 & 47914-60137 & 548 & $-220.9$ & $1.6\times 10^{-5}$ & $156.2$ & $9.7\times 10^{-1}$ & $1164.5$ & $6.2\times 10^{-7}$ & $18.3$ \\
J1514$-$5925 & 51221-56709 & 122 & $-27.2$ & $5.6\times 10^{-6}$ & $102.6$ & $3.8\times 10^{-3}$ & $1179.1$ & $1.7\times 10^{-7}$ & $10.7$ \\
J1515$-$5720 & 54220-59517 & 170 & $-47.7$ & $7.1\times 10^{-3}$ & $989.5$ & $4.1\times 10^{-6}$ & $153.9$ & $5.0\times 10^{-8}$ & $11.7$ \\
J1522$-$5829 & 56682-60100 & 108 & $7.2$ & $8.4\times 10^{-8}$ & $125.4$ & - & - & $1.5\times 10^{-8}$ & $10.4$ \\
J1524$-$5706 & 51101-60137 & 246 & $-17.7$ & $9.4\times 10^{-5}$ & $970.8$ & $3.7\times 10^{-7}$ & $135.2$ & $4.1\times 10^{-7}$ & $12.9$ \\
J1530$-$5327 & 51014-60137 & 284 & $-0.1$ & $5.5\times 10^{-6}$ & $403.4$ & $1.9\times 10^{-3}$ & $1741.3$ & $1.8\times 10^{-7}$ & $13.5$ \\
J1534$-$5405 & 57165-60078 & 91 & $3.7$ & $2.4\times 10^{-5}$ & $156.4$ & - & - & $1.4\times 10^{-8}$ & $10.2$ \\
J1536$-$5433 & 57165-60078 & 93 & $4.9$ & $4.2\times 10^{-2}$ & $1264.4$ & - & - & $2.3\times 10^{-3}$ & $7.2$ \\
J1538$-$5551 & 51467-56709 & 122 & $9.6$ & $2.3\times 10^{-5}$ & $489.8$ & - & - & $3.8\times 10^{-7}$ & $14.3$ \\
J1539$-$5626 & 48874-60137 & 415 & $-144.6$ & $6.5\times 10^{-7}$ & $98.3$ & $9.0\times 10^{-4}$ & $383.3$ & $3.1\times 10^{-8}$ & $11.7$ \\
J1541$-$5535 & 54220-60162 & 195 & $-165.7$ & $6.5\times 10^{-1}$ & $435.7$ & $6.3\times 10^{-5}$ & $98.1$ & $3.9\times 10^{-7}$ & $12.0$ \\
J1543$-$5459 & 50941-60137 & 260 & $-201.7$ & $6.7\times 10^{-5}$ & $113.5$ & $2.2$ & $661.9$ & $2.9\times 10^{-7}$ & $11.7$ \\
J1544$-$5308 & 56682-60100 & 111 & $7.1$ & $6.1\times 10^{-8}$ & $479.6$ & - & - & $1.4\times 10^{-9}$ & $12.2$ \\
J1548$-$5607 & 50941-60137 & 266 & $-146.1$ & $4.0\times 10^{-2}$ & $1209.7$ & $8.5\times 10^{-6}$ & $189.1$ & $5.4\times 10^{-8}$ & $13.8$ \\
J1549$-$4848 & 49139-60137 & 402 & $-222.7$ & $2.3\times 10^{-5}$ & $176.5$ & $1.6\times 10^{-1}$ & $1433.4$ & $1.0\times 10^{-7}$ & $12.9$ \\
J1551$-$5310 & 51099-56709 & 181 & $-59.5$ & $3.4e+01$ & $1157.0$ & $4.5\times 10^{-3}$ & $187.5$ & $5.7\times 10^{-6}$ & $12.0$ \\
J1557$-$4258 & 50539-60079 & 164 & $-69.4$ & $3.8\times 10^{-8}$ & $138.2$ & $1.2\times 10^{-4}$ & $2026.4$ & $2.4\times 10^{-9}$ & $10.0$ \\
J1559$-$4438 & 49559-60079 & 239 & $-76.7$ & $5.4\times 10^{-3}$ & $1897.9$ & $1.1\times 10^{-7}$ & $233.9$ & $1.2\times 10^{-8}$ & $12.4$ \\
J1600$-$5044 & 51945-60162 & 260 & $-66.8$ & $2.4\times 10^{-8}$ & $62.0$ & $2.5\times 10^{-4}$ & $367.0$ & $5.5\times 10^{-9}$ & $12.2$ \\
J1600$-$5751 & 54221-60137 & 194 & $-40.1$ & $2.1\times 10^{-6}$ & $158.6$ & $3.4\times 10^{-4}$ & $676.1$ & $3.0\times 10^{-8}$ & $11.8$ \\
J1601$-$5335 & 50941-56709 & 155 & $-54.2$ & $1.5\times 10^{-5}$ & $147.0$ & $8.1\times 10^{-2}$ & $649.1$ & $3.3\times 10^{-7}$ & $12.9$ \\
J1602$-$5100 & 48296-60162 & 366 & $-46.3$ & $2.4\times 10^{-2}$ & $317.8$ & $4.3$ & $849.8$ & $7.9\times 10^{-5}$ & $10.1$ \\
J1604$-$4909 & 56682-60079 & 108 & $-37.4$ & $6.2\times 10^{-4}$ & $657.1$ & $3.1\times 10^{-7}$ & $112.2$ & $3.1\times 10^{-9}$ & $10.0$ \\
J1611$-$5209 & 51526-60137 & 227 & $-164.7$ & $7.5\times 10^{-7}$ & $122.8$ & $1.8\times 10^{-3}$ & $637.1$ & $2.4\times 10^{-9}$ & $13.3$ \\
J1613$-$4714 & 56682-60079 & 104 & $4.6$ & $3.5\times 10^{-8}$ & $171.2$ & - & - & $1.2\times 10^{-8}$ & $10.2$ \\
\hline
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccccc}
\hline
PSR & MJD range & $N_{\rm ToA}$ & $\Delta{\rm BIC}$ & $\sigma_{1}^{2}$ (s) & $\lambda_{1}$ (d) & $\sigma_{2}^{2}$ (s) & $\lambda_{2}$ (d) & $\sigma_{N}^{2}$ (s) & $\ln\mathcal{K}$ \\
\hline
J1623$-$4256 & 56682-60079 & 106 & $-8.1$ & $3.1\times 10^{-6}$ & $191.6$ & $1.7\times 10^{-3}$ & $833.0$ & $3.1\times 10^{-8}$ & $9.8$ \\
J1626$-$4807 & 50941-57840 & 135 & $-49.8$ & $2.2\times 10^{-5}$ & $75.0$ & $2.1\times 10^{-2}$ & $1064.1$ & $6.3\times 10^{-6}$ & $9.2$ \\
J1627$-$4706 & 52807-56709 & 121 & $9.6$ & $1.3\times 10^{-6}$ & $183.9$ & - & - & $7.4\times 10^{-7}$ & $11.5$ \\
J1630$-$4733 & 57165-60079 & 86 & $5.8$ & $1.6\times 10^{-3}$ & $243.7$ & - & - & $1.5\times 10^{-6}$ & $10.1$ \\
J1632$-$4621 & 56682-60079 & 101 & $-12.4$ & $2.5\times 10^{-3}$ & $876.0$ & $4.2\times 10^{-7}$ & $129.5$ & $1.0\times 10^{-7}$ & $10.2$ \\
J1632$-$4757 & 51467-56709 & 116 & $0.9$ & $9.0\times 10^{-3}$ & $697.4$ & - & - & $1.8\times 10^{-6}$ & $13.6$ \\
J1632$-$4818 & 50853-58500 & 206 & $-97.3$ & $1.0e+01$ & $1384.2$ & $1.3\times 10^{-4}$ & $145.1$ & $7.2\times 10^{-6}$ & $11.9$ \\
J1633$-$5015 & 56682-60079 & 96 & $-2.1$ & $4.2\times 10^{-9}$ & $90.4$ & $5.5\times 10^{-7}$ & $500.0$ & $3.3\times 10^{-9}$ & $11.6$ \\
J1637$-$4553 & 50669-60137 & 302 & $-261.6$ & $2.7\times 10^{-2}$ & $1145.0$ & $3.1\times 10^{-7}$ & $125.1$ & $9.2\times 10^{-9}$ & $13.6$ \\
J1637$-$4642 & 54303-60137 & 206 & $-128.6$ & $6.2\times 10^{-1}$ & $806.5$ & $3.4\times 10^{-6}$ & $67.8$ & $4.0\times 10^{-7}$ & $12.9$ \\
J1638$-$4417 & 51634-60137 & 226 & $-0.4$ & $8.8\times 10^{-6}$ & $263.1$ & $3.4\times 10^{-3}$ & $3000.0$ & $1.2\times 10^{-7}$ & $13.0$ \\
J1638$-$4608 & 54221-60137 & 189 & $-114.2$ & $9.1\times 10^{-5}$ & $106.1$ & $1.7\times 10^{-1}$ & $1037.6$ & $1.3\times 10^{-7}$ & $12.2$ \\
J1640$-$4715 & 54221-60137 & 189 & $-33.7$ & $2.9\times 10^{-4}$ & $251.0$ & $1.0$ & $1426.4$ & $1.1\times 10^{-6}$ & $11.9$ \\
J1643$-$4505 & 54506-60162 & 176 & $-12.0$ & $7.5\times 10^{-7}$ & $73.7$ & $8.4\times 10^{-5}$ & $203.0$ & $1.6\times 10^{-7}$ & $12.0$ \\
J1644$-$4559 & 47913-60162 & 471 & $-149.1$ & $2.2e+01$ & $3000.0$ & $2.8\times 10^{-2}$ & $1045.2$ & $3.1\times 10^{-4}$ & $12.5$ \\
J1645$-$0317 & 58532-60317 & 58 & $1.5$ & $2.1\times 10^{-4}$ & $233.6$ & - & - & $9.2\times 10^{-5}$ & $7.2$ \\
J1646$-$4346 & 47913-60162 & 456 & $-518.2$ & $2.5e+01$ & $649.3$ & $2.1$ & $533.3$ & $2.8\times 10^{-4}$ & $13.6$ \\
J1648$-$3256 & 57277-60100 & 84 & $2.6$ & $2.8\times 10^{-5}$ & $355.3$ & - & - & $1.1\times 10^{-7}$ & $10.2$ \\
J1648$-$4611 & 51217-60137 & 216 & $0.9$ & $3.9e+02$ & $2557.9$ & - & - & $5.7\times 10^{-4}$ & $9.5$ \\
J1649$-$3805 & 52695-60079 & 108 & $9.4$ & $1.6\times 10^{-6}$ & $950.4$ & - & - & $2.8\times 10^{-8}$ & $10.6$ \\
J1649$-$4653 & 51215-59482 & 206 & $10.3$ & $5.7\times 10^{-2}$ & $586.7$ & - & - & $5.3\times 10^{-6}$ & $12.6$ \\
J1650$-$4502 & 51087-60162 & 222 & $-291.5$ & $2.3\times 10^{-5}$ & $71.5$ & $1.1$ & $444.8$ & $1.7\times 10^{-7}$ & $9.7$ \\
J1650$-$4921 & 52983-60137 & 205 & $-54.1$ & $4.1\times 10^{-8}$ & $80.9$ & $5.5\times 10^{-4}$ & $1903.7$ & $2.7\times 10^{-8}$ & $11.6$ \\
J1651$-$4246 & 56741-60079 & 107 & $-7.4$ & $3.0\times 10^{-5}$ & $264.2$ & $1.3\times 10^{-1}$ & $1172.0$ & $8.8\times 10^{-7}$ & $8.9$ \\
J1651$-$5222 & 56682-60079 & 100 & $8.2$ & $1.0\times 10^{-4}$ & $1089.5$ & - & - & $3.4\times 10^{-8}$ & $12.5$ \\
J1653$-$3838 & 56682-60079 & 105 & $0.5$ & $4.4\times 10^{-6}$ & $174.2$ & - & - & $3.3\times 10^{-9}$ & $11.7$ \\
J1653$-$4249 & 56682-60079 & 103 & $-19.8$ & $4.0\times 10^{-7}$ & $79.4$ & $2.8\times 10^{-4}$ & $345.8$ & $3.2\times 10^{-8}$ & $8.7$ \\
J1700$-$3312 & 56682-59517 & 78 & $8.4$ & $8.2\times 10^{-7}$ & $320.8$ & - & - & $1.0\times 10^{-6}$ & $9.0$ \\
J1701$-$4533 & 56682-60162 & 100 & $9.2$ & $4.0\times 10^{-6}$ & $482.6$ & - & - & $4.4\times 10^{-8}$ & $11.2$ \\
J1702$-$4128 & 54221-60162 & 191 & $-125.0$ & $3.1\times 10^{-6}$ & $63.6$ & $1.8\times 10^{-2}$ & $794.9$ & $2.4\times 10^{-7}$ & $12.3$ \\
J1702$-$4306 & 54506-58532 & 116 & $-20.6$ & $9.3\times 10^{-3}$ & $1078.1$ & $1.1\times 10^{-5}$ & $100.9$ & $1.2\times 10^{-7}$ & $11.0$ \\
J1703$-$3241 & 56682-60101 & 116 & $9.5$ & $9.3\times 10^{-4}$ & $2761.4$ & - & - & $3.8\times 10^{-8}$ & $11.4$ \\
J1703$-$4851 & 56682-60079 & 71 & $8.5$ & $3.1\times 10^{-7}$ & $180.8$ & - & - & $5.9\times 10^{-7}$ & $8.1$ \\
J1705$-$1906 & 51901-60101 & 211 & $-44.7$ & $1.1\times 10^{-4}$ & $869.0$ & $1.4\times 10^{-16}$ & $182.0$ & $8.3\times 10^{-9}$ & $15.5$ \\
J1705$-$3423 & 56682-60101 & 109 & $8.3$ & $4.0\times 10^{-6}$ & $154.0$ & - & - & $1.6\times 10^{-8}$ & $10.3$ \\
J1705$-$3950 & 54303-60162 & 189 & $-157.3$ & $6.5\times 10^{-2}$ & $831.0$ & $8.9\times 10^{-6}$ & $62.0$ & $6.3\times 10^{-7}$ & $10.8$ \\
J1707$-$4053 & 57166-60079 & 91 & $6.6$ & $3.9\times 10^{-7}$ & $139.3$ & - & - & $5.6\times 10^{-8}$ & $9.0$ \\
J1707$-$4729 & 51635-60079 & 116 & $6.7$ & $1.5\times 10^{-3}$ & $3000.0$ & - & - & $1.8\times 10^{-8}$ & $15.6$ \\
J1708$-$3426 & 56682-60101 & 105 & $9.3$ & $6.0\times 10^{-5}$ & $993.6$ & - & - & $6.4\times 10^{-8}$ & $12.8$ \\
J1709$-$1640 & 56741-60101 & 97 & $1.4$ & $5.8\times 10^{-6}$ & $145.6$ & - & - & $3.8\times 10^{-8}$ & $9.6$ \\
J1716$-$4005 & 57276-60162 & 90 & $8.2$ & $2.9\times 10^{-4}$ & $180.6$ & - & - & $3.1\times 10^{-7}$ & $9.5$ \\
J1717$-$3425 & 56682-60101 & 104 & $-18.9$ & $6.1\times 10^{-6}$ & $183.4$ & $8.8\times 10^{-3}$ & $673.2$ & $2.4\times 10^{-8}$ & $10.8$ \\
J1717$-$4054 & 53225-58720 & 93 & $-72.5$ & $1.1\times 10^{-2}$ & $583.9$ & $9.8\times 10^{-6}$ & $90.1$ & $6.9\times 10^{-8}$ & $6.8$ \\
J1717$-$5800 & 55974-58532 & 72 & $8.6$ & $3.1\times 10^{-9}$ & $98.0$ & - & - & $9.3\times 10^{-8}$ & $8.7$ \\
J1718$-$3825 & 50878-59609 & 269 & $-81.3$ & $2.4\times 10^{-7}$ & $289.1$ & $3.2\times 10^{-1}$ & $1736.0$ & $1.6\times 10^{-8}$ & $17.6$ \\
J1719$-$4006 & 57166-60079 & 93 & $9.1$ & $2.0\times 10^{-8}$ & $101.5$ & - & - & $9.6\times 10^{-9}$ & $11.6$ \\
J1720$-$2933 & 56682-60101 & 103 & $6.8$ & $5.5\times 10^{-6}$ & $654.1$ & - & - & $1.4\times 10^{-5}$ & $9.3$ \\
J1721$-$3532 & 51879-60163 & 280 & $-161.2$ & $2.9\times 10^{-2}$ & $943.1$ & $2.0\times 10^{-6}$ & $98.0$ & $7.0\times 10^{-8}$ & $12.4$ \\
J1722$-$3207 & 56682-60101 & 108 & $-21.0$ & $1.6\times 10^{-4}$ & $868.4$ & $2.9\times 10^{-8}$ & $138.1$ & $4.2\times 10^{-9}$ & $9.6$ \\
J1722$-$3632 & 56682-60101 & 101 & $2.6$ & $6.2\times 10^{-7}$ & $183.0$ & - & - & $1.4\times 10^{-8}$ & $11.5$ \\
J1722$-$3712 & 49044-60138 & 351 & $-539.3$ & $1.7\times 10^{-1}$ & $712.5$ & $2.0\times 10^{-5}$ & $62.0$ & $3.4\times 10^{-8}$ & $10.7$ \\
J1726$-$3530 & 50682-56709 & 190 & $-57.3$ & $7.5$ & $553.5$ & $9.2\times 10^{-4}$ & $143.7$ & $1.1\times 10^{-5}$ & $11.5$ \\
J1733$-$3716 & 51893-60138 & 217 & $-20.0$ & $6.8\times 10^{-4}$ & $933.8$ & $2.2\times 10^{-7}$ & $250.9$ & $4.3\times 10^{-8}$ & $14.0$ \\
J1734$-$3333 & 50686-56672 & 179 & $-0.8$ & $5.0\times 10^{-2}$ & $303.5$ & $1.5\times 10^{-4}$ & $70.0$ & $1.5\times 10^{-4}$ & $10.1$ \\
J1735$-$3258 & 54304-56672 & 78 & $5.3$ & $8.2\times 10^{-4}$ & $149.7$ & - & - & $5.6\times 10^{-6}$ & $9.7$ \\
J1737$-$3137 & 54221-59867 & 182 & $7.9$ & $7.9\times 10^{-6}$ & $83.1$ & - & - & $6.2\times 10^{-7}$ & $11.6$ \\
J1738$-$2955 & 54304-56709 & 82 & $-15.1$ & $5.6\times 10^{-1}$ & $899.8$ & $2.9\times 10^{-5}$ & $163.6$ & $4.2\times 10^{-7}$ & $12.1$ \\
J1739$-$2903 & 50739-60138 & 280 & $-64.8$ & $7.6\times 10^{-5}$ & $647.1$ & $1.1\times 10^{-7}$ & $131.7$ & $1.1\times 10^{-8}$ & $12.7$ \\
J1739$-$3023 & 51879-60138 & 235 & $-278.2$ & $7.5\times 10^{-3}$ & $691.3$ & $1.0\times 10^{-5}$ & $63.6$ & $7.2\times 10^{-8}$ & $11.9$ \\
J1739$-$3131 & 57166-60101 & 80 & $-36.6$ & $8.8\times 10^{-2}$ & $458.4$ & $6.1\times 10^{-6}$ & $93.4$ & $3.7\times 10^{-8}$ & $9.9$ \\
J1741$-$3927 & 56682-60079 & 97 & $3.6$ & $1.3\times 10^{-1}$ & $1032.2$ & - & - & $1.1\times 10^{-7}$ & $11.5$ \\
\hline
\end{tabular}
\end{center}
\end{table*}
\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccccc}
\hline
PSR & MJD range & $N_{\rm ToA}$ & $\Delta{\rm BIC}$ & $\sigma_{1}^{2}$ (s) & $\lambda_{1}$ (d) & $\sigma_{2}^{2}$ (s) & $\lambda_{2}$ (d) & $\sigma_{N}^{2}$ (s) & $\ln\mathcal{K}$ \\
\hline
J1743$-$3150 & 56682-59405 & 74 & $7.6$ & $4.3\times 10^{-6}$ & $307.2$ & - & - & $8.2\times 10^{-7}$ & $10.6$ \\
J1745$-$3040 & 51901-60138 & 299 & $-21.4$ & $8.8\times 10^{-2}$ & $2443.8$ & $1.7\times 10^{-7}$ & $374.5$ & $5.6\times 10^{-8}$ & $14.7$ \\
J1749$-$3002 & 56741-60079 & 97 & $0.6$ & $1.2\times 10^{-5}$ & $124.2$ & - & - & $2.2\times 10^{-7}$ & $8.9$ \\
J1750$-$3157 & 57166-60163 & 71 & $8.5$ & $6.2\times 10^{-9}$ & $210.0$ & - & - & $4.5\times 10^{-8}$ & $7.9$ \\
J1751$-$4657 & 56682-60101 & 97 & $9.1$ & $9.6\times 10^{-7}$ & $524.4$ & - & - & $1.5\times 10^{-8}$ & $11.3$ \\
J1752$-$2806 & 56741-60101 & 107 & $-12.8$ & $6.5\times 10^{-7}$ & $62.0$ & $1.8\times 10^{-4}$ & $357.0$ & $5.9\times 10^{-8}$ & $8.6$ \\
J1757$-$2421 & 51529-60162 & 251 & $-239.7$ & $3.1\times 10^{-7}$ & $101.9$ & $3.9\times 10^{-3}$ & $1064.8$ & $1.3\times 10^{-8}$ & $13.0$ \\
J1801$-$2154 & 52135-56709 & 105 & $-22.1$ & $5.4\times 10^{-2}$ & $1353.1$ & $2.0\times 10^{-5}$ & $81.5$ & $6.2\times 10^{-7}$ & $9.3$ \\
J1806$-$2125 & 51946-60138 & 198 & $-120.1$ & $4.9\times 10^{-5}$ & $132.3$ & $1.4e+01$ & $649.0$ & $3.0\times 10^{-6}$ & $11.4$ \\
J1807$-$0847 & 56741-60101 & 101 & $4.2$ & $2.2\times 10^{-9}$ & $370.7$ & - & - & $2.2\times 10^{-10}$ & $12.2$ \\
J1816$-$2650 & 57166-60079 & 88 & $9.0$ & $9.2\times 10^{-9}$ & $282.3$ & - & - & $1.6\times 10^{-7}$ & $8.1$ \\
J1817$-$3618 & 56641-60079 & 96 & $-24.4$ & $6.5\times 10^{-4}$ & $602.5$ & $6.3\times 10^{-7}$ & $131.9$ & $3.5\times 10^{-8}$ & $9.7$ \\
J1820$-$0427 & 56603-60101 & 118 & $-38.9$ & $3.6\times 10^{-7}$ & $122.7$ & $5.9\times 10^{-3}$ & $827.3$ & $1.0\times 10^{-8}$ & $10.5$ \\
J1820$-$1529 & 54221-56709 & 88 & $8.6$ & $1.2\times 10^{-2}$ & $317.9$ & - & - & $1.6\times 10^{-6}$ & $12.1$ \\
J1822$-$2256 & 53975-59482 & 87 & $8.7$ & $3.7\times 10^{-5}$ & $1963.3$ & - & - & $1.1\times 10^{-6}$ & $9.8$ \\
J1822$-$4209 & 56641-59489 & 57 & $8.1$ & $6.8\times 10^{-6}$ & $645.5$ & - & - & $1.0\times 10^{-7}$ & $10.2$ \\
J1823$-$3106 & 56641-60101 & 106 & $-50.9$ & $1.1\times 10^{-7}$ & $133.2$ & $4.3\times 10^{-3}$ & $987.9$ & $1.8\times 10^{-9}$ & $12.1$ \\
J1824$-$1945 & 51844-60138 & 223 & $-124.0$ & $6.8\times 10^{-3}$ & $852.4$ & $5.0\times 10^{-6}$ & $172.5$ & $1.2\times 10^{-9}$ & $14.0$ \\
J1825$-$0935 & 51844-60162 & 255 & $-136.5$ & $2.6$ & $1322.2$ & $1.7\times 10^{-3}$ & $186.2$ & $2.7\times 10^{-6}$ & $10.2$ \\
J1825$-$1446 & 51844-60138 & 239 & $-77.1$ & $6.0\times 10^{-2}$ & $970.4$ & $1.2\times 10^{-5}$ & $180.0$ & $3.2\times 10^{-7}$ & $12.7$ \\
J1828$-$1057 & 51805-56709 & 121 & $9.6$ & $1.4\times 10^{-7}$ & $95.1$ & - & - & $1.5\times 10^{-6}$ & $12.2$ \\
J1828$-$1101 & 54221-60138 & 197 & $-101.3$ & $5.0\times 10^{-6}$ & $80.2$ & $1.0\times 10^{-2}$ & $340.3$ & $5.4\times 10^{-8}$ & $13.8$ \\
J1829$-$1751 & 56708-60101 & 142 & $-49.4$ & $2.0\times 10^{-4}$ & $290.9$ & $8.4\times 10^{-7}$ & $88.2$ & $1.2\times 10^{-9}$ & $11.7$ \\
J1830$-$1059 & 51133-60162 & 298 & $-404.8$ & $1.7\times 10^{-4}$ & $94.1$ & $7.0$ & $1590.7$ & $9.4\times 10^{-8}$ & $11.6$ \\
J1832$-$0827 & 51844-60138 & 208 & $-163.7$ & $1.5\times 10^{-7}$ & $104.3$ & $9.4\times 10^{-3}$ & $775.2$ & $5.7\times 10^{-9}$ & $12.8$ \\
J1833$-$0827 & 50748-60138 & 250 & $-41.5$ & $5.2\times 10^{-6}$ & $223.9$ & - & - & $6.5\times 10^{-6}$ & $14.1$ \\
J1834$-$0731 & 52003-56709 & 101 & $0.0$ & $1.3\times 10^{-3}$ & $529.0$ & - & - & $8.9\times 10^{-4}$ & $11.1$ \\
J1835$-$0643 & 51529-59489 & 170 & $-65.1$ & $2.1\times 10^{-4}$ & $290.3$ & $9.2\times 10^{-1}$ & $1487.6$ & $6.6\times 10^{-7}$ & $13.3$ \\
J1835$-$0944 & 53525-56123 & 57 & $2.5$ & $5.5\times 10^{-5}$ & $285.2$ & - & - & $6.9\times 10^{-8}$ & $12.8$ \\
J1835$-$1106 & 51844-60138 & 241 & $-256.5$ & $2.7\times 10^{-5}$ & $62.0$ & $1.7\times 10^{-1}$ & $501.4$ & $6.7\times 10^{-8}$ & $11.6$ \\
J1837$-$0559 & 54304-59489 & 140 & $-3.4$ & $1.5\times 10^{-6}$ & $185.8$ & $1.7\times 10^{-4}$ & $650.5$ & $4.1\times 10^{-7}$ & $11.6$ \\
J1837$-$0604 & 54269-56709 & 86 & $-12.6$ & $7.5\times 10^{-2}$ & $427.8$ & $6.4\times 10^{-6}$ & $62.0$ & $9.0\times 10^{-7}$ & $12.5$ \\
J1838$-$0453 & 54307-56709 & 87 & $-27.8$ & $4.1\times 10^{-4}$ & $140.6$ & $6.6\times 10^{-1}$ & $503.4$ & $1.0\times 10^{-6}$ & $11.7$ \\
J1838$-$0549 & 51692-60138 & 113 & $9.5$ & $2.1\times 10^{-4}$ & $723.6$ & - & - & $5.8\times 10^{-7}$ & $15.3$ \\
J1839$-$0321 & 54307-56709 & 69 & $-5.0$ & $8.6\times 10^{-7}$ & $128.9$ & $2.2\times 10^{-3}$ & $912.5$ & $2.7\times 10^{-7}$ & $11.7$ \\
J1839$-$0905 & 52003-55822 & 70 & $2.5$ & $1.1\times 10^{-3}$ & $304.7$ & - & - & $3.4\times 10^{-7}$ & $11.7$ \\
J1841$-$0345 & 57166-60163 & 86 & $4.9$ & $4.2\times 10^{-3}$ & $554.2$ & - & - & $2.1\times 10^{-7}$ & $15.6$ \\
J1841$-$0425 & 53423-60163 & 200 & $-68.5$ & $1.8\times 10^{-7}$ & $176.8$ & $6.1\times 10^{-3}$ & $904.5$ & $6.2\times 10^{-9}$ & $14.2$ \\
J1841$-$0524 & 54008-56709 & 86 & $8.9$ & $2.5\times 10^{-6}$ & $63.0$ & - & - & $1.7\times 10^{-6}$ & $11.3$ \\
J1842$-$0905 & 53969-60138 & 165 & $-145.0$ & $7.4\times 10^{-3}$ & $752.0$ & $1.5\times 10^{-5}$ & $103.5$ & $4.2\times 10^{-8}$ & $10.7$ \\
J1843$-$0702 & 54304-59489 & 159 & $-20.2$ & $5.2\times 10^{-7}$ & $167.7$ & $9.9\times 10^{-4}$ & $833.0$ & $7.4\times 10^{-8}$ & $11.8$ \\
J1844$-$0256 & 51559-55822 & 119 & $9.6$ & $2.0\times 10^{-6}$ & $144.0$ & - & - & $8.4\times 10^{-6}$ & $12.0$ \\
J1844$-$0538 & 51844-60138 & 218 & $-76.0$ & $1.0\times 10^{-5}$ & $287.1$ & $6.5\times 10^{-2}$ & $2259.7$ & $4.9\times 10^{-8}$ & $13.7$ \\
J1845$-$0434 & 51945-60101 & 203 & $-129.8$ & $1.1\times 10^{-2}$ & $527.6$ & $8.5\times 10^{-7}$ & $62.0$ & $7.8\times 10^{-6}$ & $8.8$ \\
J1845$-$0743 & 54304-60138 & 186 & $-13.1$ & $3.1\times 10^{-10}$ & $78.8$ & $5.3\times 10^{-4}$ & $3000.0$ & $2.1\times 10^{-10}$ & $13.1$ \\
J1847$-$0402 & 51844-60138 & 220 & $-85.6$ & $2.5\times 10^{-1}$ & $2096.1$ & $6.7\times 10^{-8}$ & $78.2$ & $2.9\times 10^{-8}$ & $12.0$ \\
J1848$-$0123 & 56741-60101 & 104 & $-1.0$ & $2.4\times 10^{-7}$ & $176.7$ & $3.4\times 10^{-2}$ & $1449.6$ & $3.5\times 10^{-8}$ & $10.5$ \\
J1852$-$0635 & 56741-60101 & 99 & $3.9$ & $4.3\times 10^{-4}$ & $579.4$ & - & - & $4.0\times 10^{-7}$ & $12.5$ \\
J1852$-$2610 & 56641-60079 & 84 & $8.9$ & $2.0\times 10^{-8}$ & $222.6$ & - & - & $4.0\times 10^{-8}$ & $8.9$ \\
J1853$-$0004 & 54307-60138 & 178 & $-37.6$ & $1.3\times 10^{-3}$ & $262.4$ & - & - & $2.5\times 10^{-3}$ & $10.6$ \\
J1853$+$0011 & 54598-56123 & 44 & $7.6$ & $8.3\times 10^{-7}$ & $179.0$ & - & - & $4.7\times 10^{-7}$ & $12.1$ \\
J1900$-$2600 & 56641-60101 & 104 & $9.3$ & $1.4\times 10^{-8}$ & $62.0$ & - & - & $5.7\times 10^{-8}$ & $6.1$ \\
J1913$-$0440 & 56741-60101 & 100 & $-10.1$ & $3.4\times 10^{-8}$ & $62.0$ & $1.0\times 10^{-5}$ & $318.2$ & $9.1\times 10^{-9}$ & $8.3$ \\
J1941$-$2602 & 56641-60101 & 104 & $7.0$ & $2.5\times 10^{-8}$ & $392.3$ & - & - & $1.1\times 10^{-8}$ & $12.4$ \\
J2048$-$1616 & 56751-60101 & 126 & $9.7$ & $1.1\times 10^{-6}$ & $359.3$ & - & - & $5.0\times 10^{-8}$ & $10.4$ \\
J2346$-$0609 & 56670-60102 & 93 & $9.1$ & $6.9\times 10^{-8}$ & $285.9$ & - & - & $1.7\times 10^{-7}$ & $9.0$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
PSR & $\nu$ (Hz) & $\dot{\nu}_{\rm weak}$ (s$^{-2}$) & $\dot{\nu}_{\rm strong}$ (s$^{-2}$) & $\delta\dot{\nu}$ (s$^{-2}$) & $\delta\rho$ (mC\,m$^{-3}$) & $\delta\rho/\rho_{\rm GJ}$ (\%) \\
\hline
J0034$-$0721 & $1.0605$ & $-4.5871\times 10^{-16}$ & $-4.5922\times 10^{-16}$ & $5.0505\times 10^{19}$ & $0.016$ & $0.22$ \\
J0108$-$1431 & $1.2383$ & $-1.1772\times 10^{-16}$ & $-1.1874\times 10^{-16}$ & $8.5542\times 10^{19}$ & $0.05$ & $1.45$ \\
J0134$-$2937 & $7.3013$ & $-4.1775\times 10^{-15}$ & $-4.178\times 10^{15}$ & $3.9083\times 10^{19}$ & $0.002$ & $0.02$ \\
J0152$-$1637 & $1.2009$ & $-1.8745\times 10^{-15}$ & $-1.8748\times 10^{-15}$ & $3.3516\times 10^{19}$ & $0.005$ & $0.04$ \\
J0206$-$4028 & $1.5859$ & $-2.9555\times 10^{-15}$ & $-3.0835\times 10^{-15}$ & $1.28\times 10^{-16}$ & $1.331$ & $8.67$ \\
J0255$-$5304 & $2.2336$ & $-1.557\times 10^{16}$ & $-1.5597\times 10^{-16}$ & $2.6776\times 10^{19}$ & $0.01$ & $0.34$ \\
J0401$-$7608 & $1.834$ & $-5.1618\times 10^{-15}$ & $-5.2151\times 10^{-15}$ & $5.332\times 10^{-17}$ & $0.39$ & $2.07$ \\
J0448$-$2749 & $2.22$ & $-7.1067\times 10^{-16}$ & $-7.5614\times 10^{-16}$ & $4.5471\times 10^{17}$ & $0.815$ & $12.8$ \\
J0452$-$1759 & $1.8217$ & $-1.9068\times 10^{-14}$ & $-1.9145\times 10^{-14}$ & $7.6809\times 10^{17}$ & $0.293$ & $0.81$ \\
J0525$+$1115 & $2.8214$ & $-5.8591\times 10^{-16}$ & $-5.8735\times 10^{-16}$ & $1.4444\times 10^{18}$ & $0.025$ & $0.49$ \\
J0543$+$2329 & $4.0655$ & $-2.5478\times 10^{-13}$ & $-2.5488\times 10^{-13}$ & $1.0017\times 10^{16}$ & $0.07$ & $0.08$ \\
J0601$-$0527 & $2.5254$ & $-8.3027\times 10^{-15}$ & $-8.3106\times 10^{-15}$ & $7.5536\times 10^{18}$ & $0.037$ & $0.18$ \\
J0614$+$2229 & $2.9854$ & $-5.1985\times 10^{-13}$ & $-5.296\times 10^{13}$ & $9.7466\times 10^{15}$ & $5.57$ & $3.75$ \\
J0627$+$0706 & $2.1013$ & $-1.3134\times 10^{-13}$ & $-1.3173\times 10^{-13}$ & $3.6394\times 10^{16}$ & $0.493$ & $0.55$ \\
J0630$-$2834 & $0.8036$ & $-4.6181\times 10^{-15}$ & $-4.6389\times 10^{-15}$ & $1.5291\times 10^{17}$ & $0.179$ & $0.66$ \\
J0631$+$1036 & $3.4744$ & $-1.2595\times 10^{-12}$ & $-1.2634\times 10^{-12}$ & $3.8486\times 10^{15}$ & $1.31$ & $0.61$ \\
J0659$+$1414 & $2.5979$ & $-3.7089\times 10^{-13}$ & $-3.7095\times 10^{-13}$ & $4.9242\times 10^{17}$ & $0.036$ & $0.03$ \\
J0729$-$1448 & $3.9728$ & $-1.7676\times 10^{-12}$ & $-1.7854\times 10^{-12}$ & $1.7791\times 10^{14}$ & $4.779$ & $2.01$ \\
J0729$-$1836 & $1.9602$ & $-7.2595\times 10^{-14}$ & $-7.2993\times 10^{-14}$ & $3.965\times 10^{-16}$ & $0.748$ & $1.09$ \\
J0742$-$2822 & $5.9966$ & $-5.9794\times 10^{-13}$ & $-6.0685\times 10^{-13}$ & $8.9068\times 10^{15}$ & $3.349$ & $2.98$ \\
J0745$-$5353 & $4.6547$ & $-4.7279\times 10^{-14}$ & $-4.749\times 10^{14}$ & $2.1128\times 10^{16}$ & $0.321$ & $0.89$ \\
J0809$-$4753 & $1.8275$ & $-1.0262\times 10^{-14}$ & $-1.0291\times 10^{-14}$ & $2.8848\times 10^{17}$ & $0.15$ & $0.56$ \\
J0820$-$1350 & $0.8077$ & $-1.3709\times 10^{-15}$ & $-1.3738\times 10^{-15}$ & $2.8275\times 10^{18}$ & $0.06$ & $0.41$ \\
J0820$-$3826 & $8.0105$ & $-1.5600\times 10^{-13}$ & $-1.5735\times 10^{-13}$ & $1.3516\times 10^{15}$ & $0.861$ & $1.73$ \\
J0834$-$4159 & $8.2564$ & $-2.9175\times 10^{-13}$ & $-2.9189\times 10^{-13}$ & $1.3727\times 10^{16}$ & $0.063$ & $0.09$ \\
J0837$-$4135 & $1.3304$ & $-6.2571\times 10^{-15}$ & $-6.2763\times 10^{-15}$ & $1.908\times 10^{-17}$ & $0.149$ & $0.61$ \\
J0842$-$4851 & $1.5519$ & $-2.2901\times 10^{-14}$ & $-2.3128\times 10^{-14}$ & $2.2687\times 10^{16}$ & $0.857$ & $1.98$ \\
J0855$-$4644 & $15.4593$ & $-1.7337\times 10^{-12}$ & $-1.7359\times 10^{-12}$ & $1.634\times 10^{-15}$ & $0.225$ & $0.19$ \\
J0857$-$4424 & $3.0601$ & $-1.9595\times 10^{-13}$ & $-1.9608\times 10^{-13}$ & $1.2774\times 10^{16}$ & $0.117$ & $0.13$ \\
J0901$-$4624 & $2.2625$ & $-4.4731\times 10^{-13}$ & $-4.4758\times 10^{-13}$ & $2.643\times 10^{-16}$ & $0.187$ & $0.12$ \\
J0904$-$7459 & $1.8197$ & $-1.5259\times 10^{-15}$ & $-1.5317\times 10^{-15}$ & $3.9079\times 10^{18}$ & $0.053$ & $0.51$ \\
J0905$-$5127 & $2.8877$ & $-2.0683\times 10^{-13}$ & $-2.0873\times 10^{-13}$ & $1.9038\times 10^{15}$ & $1.754$ & $1.84$ \\
J0907$-$5157 & $3.9439$ & $-2.8438\times 10^{-14}$ & $-2.8615\times 10^{-14}$ & $1.7633\times 10^{16}$ & $0.375$ & $1.24$ \\
J0908$-$4913 & $9.366$ & $-1.3239\times 10^{-12}$ & $-1.3293\times 10^{-12}$ & $4.0283\times 10^{15}$ & $0.814$ & $0.61$ \\
J0924$-$5814 & $1.3523$ & $-8.7446\times 10^{-15}$ & $-9.0152\times 10^{-15}$ & $2.7067\times 10^{16}$ & $1.772$ & $6.19$ \\
J0940$-$5428 & $11.4227$ & $-4.2665\times 10^{-12}$ & $-4.2764\times 10^{-12}$ & $8.3473\times 10^{15}$ & $0.851$ & $0.39$ \\
J0942$-$5552 & $1.5051$ & $-5.0436\times 10^{-14}$ & $-5.2212\times 10^{-14}$ & $1.7389\times 10^{15}$ & $4.493$ & $6.9$ \\
J0954$-$5430 & $2.1148$ & $-1.963\times 10^{13}$ & $-1.9639\times 10^{-13}$ & $8.5173\times 10^{17}$ & $0.094$ & $0.09$ \\
J1001$-$5507 & $0.6961$ & $-2.4808\times 10^{-14}$ & $-2.5122\times 10^{-14}$ & $3.1417\times 10^{16}$ & $1.702$ & $2.53$ \\
J1003$-$4747 & $3.2565$ & $-2.1958\times 10^{-14}$ & $-2.1981\times 10^{-14}$ & $2.3322\times 10^{17}$ & $0.062$ & $0.21$ \\
J1015$-$5719 & $7.1489$ & $-2.9237\times 10^{-12}$ & $-2.9275\times 10^{-12}$ & $3.7552\times 10^{15}$ & $0.585$ & $0.26$ \\
J1016$-$5819 & $11.3851$ & $-9.0572\times 10^{-14}$ & $-9.0585\times 10^{-14}$ & $1.15\times 10^{-17}$ & $0.008$ & $0.03$ \\
J1020$-$6026 & $7.1184$ & $-3.4138\times 10^{-13}$ & $-3.4145\times 10^{-13}$ & $6.9517\times 10^{17}$ & $0.032$ & $0.04$ \\
J1034$-$3224 & $0.8691$ & $-1.5292\times 10^{-16}$ & $-1.9498\times 10^{-16}$ & $4.2068\times 10^{17}$ & $2.598$ & $55.05$ \\
J1038$-$5831 & $1.5106$ & $-2.8049\times 10^{-15}$ & $-2.973\times 10^{15}$ & $1.6809\times 10^{16}$ & $1.838$ & $11.99$ \\
J1043$-$6116 & $3.4649$ & $-1.2488\times 10^{-13}$ & $-1.2503\times 10^{-13}$ & $1.3276\times 10^{16}$ & $0.144$ & $0.21$ \\
J1047$-$6709 & $5.039$ & $-4.2818\times 10^{-14}$ & $-4.2853\times 10^{-14}$ & $3.504\times 10^{-17}$ & $0.054$ & $0.16$ \\
J1048$-$5832 & $8.0824$ & $-6.176\times 10^{12}$ & $-6.1995\times 10^{-12}$ & $2.1044\times 10^{14}$ & $2.12$ & $0.68$ \\
J1052$-$5954 & $5.5374$ & $-6.0966\times 10^{-13}$ & $-6.1322\times 10^{-13}$ & $3.56\times 10^{-15}$ & $1.379$ & $1.17$ \\
J1055$-$6022 & $1.0553$ & $-1.0271\times 10^{-13}$ & $-1.0277\times 10^{-13}$ & $5.7855\times 10^{17}$ & $0.125$ & $0.11$ \\
J1055$-$6028 & $10.034$ & $-2.9598\times 10^{-12}$ & $-2.9729\times 10^{-12}$ & $1.2763\times 10^{14}$ & $1.667$ & $0.86$ \\
J1056$-$6258 & $2.3671$ & $-1.9923\times 10^{-14}$ & $-2.0237\times 10^{-14}$ & $3.1372\times 10^{16}$ & $1.028$ & $3.15$ \\
J1057$-$5226 & $5.0732$ & $-1.4993\times 10^{-13}$ & $-1.5033\times 10^{-13}$ & $3.9877\times 10^{16}$ & $0.326$ & $0.53$ \\
J1105$-$6107 & $15.8223$ & $-3.9081\times 10^{-12}$ & $-4.0351\times 10^{-12}$ & $9.8551\times 10^{14}$ & $8.922$ & $5.05$ \\
J1112$-$6103 & $15.3936$ & $-7.3823\times 10^{-12}$ & $-7.4089\times 10^{-12}$ & $2.6588\times 10^{14}$ & $1.776$ & $0.72$ \\
J1115$-$6052 & $3.8494$ & $-1.0702\times 10^{-13}$ & $-1.0716\times 10^{-13}$ & $1.4218\times 10^{16}$ & $0.158$ & $0.27$ \\
J1123$-$6259 & $3.6841$ & $-7.1235\times 10^{-14}$ & $-7.1838\times 10^{-14}$ & $6.0311\times 10^{16}$ & $0.838$ & $1.69$ \\
J1136$-$5525 & $2.7419$ & $-6.1508\times 10^{-14}$ & $-6.204\times 10^{14}$ & $4.8972\times 10^{16}$ & $0.849$ & $1.59$ \\
J1138$-$6207 & $8.506$ & $-9.0165\times 10^{-13}$ & $-9.0456\times 10^{-13}$ & $2.9117\times 10^{15}$ & $0.749$ & $0.65$ \\
J1146$-$6030 & $3.658$ & $-2.3903\times 10^{-14}$ & $-2.395\times 10^{14}$ & $4.0681\times 10^{17}$ & $0.098$ & $0.34$ \\
J1156$-$5707 & $3.4672$ & $-3.1681\times 10^{-13}$ & $-3.2061\times 10^{-13}$ & $3.8013\times 10^{15}$ & $2.582$ & $2.4$ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lcccccc}
\hline
PSR & $\nu$ (Hz) & $\dot{\nu}_{\rm weak}$ (s$^{-2}$) & $\dot{\nu}_{\rm strong}$ (s$^{-2}$) & $\delta\dot{\nu}$ (s$^{-2}$) & $\delta\rho$ (mC\,m$^{-3}$) & $\delta\rho/\rho_{\rm GJ}$ (\%) \\
\hline
J1157$-$6224 & $2.4967$ & $-2.448\times 10^{14}$ & $-2.453\times 10^{14}$ & $4.9665\times 10^{17}$ & $0.143$ & $0.41$ \\
J1216$-$6223 & $2.6734$ & $-1.2023\times 10^{-13}$ & $-1.2025\times 10^{-13}$ & $1.4214\times 10^{17}$ & $0.018$ & $0.02$ \\
J1224$-$6407 & $4.6194$ & $-1.0564\times 10^{-13}$ & $-1.0576\times 10^{-13}$ & $1.1901\times 10^{16}$ & $0.121$ & $0.23$ \\
J1243$-$6423 & $2.5741$ & $-2.9739\times 10^{-14}$ & $-2.9853\times 10^{-14}$ & $1.049\times 10^{-16}$ & $0.27$ & $0.71$ \\
J1248$-$6344 & $5.042$ & $-4.2978\times 10^{-13}$ & $-4.3015\times 10^{-13}$ & $3.6747\times 10^{16}$ & $0.178$ & $0.17$ \\
J1305$-$6203 & $2.3377$ & $-1.7571\times 10^{-13}$ & $-1.7576\times 10^{-13}$ & $5.6284\times 10^{17}$ & $0.063$ & $0.06$ \\
J1306$-$6617 & $2.114$ & $-2.6671\times 10^{-14}$ & $-2.6813\times 10^{-14}$ & $1.4216\times 10^{16}$ & $0.426$ & $1.07$ \\
J1317$-$6302 & $3.8275$ & $-1.396\times 10^{15}$ & $-1.4947\times 10^{-15}$ & $9.8733\times 10^{17}$ & $0.962$ & $14.15$ \\
J1319$-$6056 & $3.5168$ & $-1.8858\times 10^{-14}$ & $-1.8905\times 10^{-14}$ & $4.7041\times 10^{17}$ & $0.13$ & $0.5$ \\
J1320$-$5359 & $3.5748$ & $-1.1803\times 10^{-13}$ & $-1.1833\times 10^{-13}$ & $2.9848\times 10^{16}$ & $0.327$ & $0.51$ \\
J1326$-$5859 & $2.0921$ & $-1.4096\times 10^{-14}$ & $-1.4351\times 10^{-14}$ & $2.5478\times 10^{16}$ & $1.056$ & $3.62$ \\
J1326$-$6408 & $1.2616$ & $-4.9128\times 10^{-15}$ & $-4.9315\times 10^{-15}$ & $1.8177\times 10^{17}$ & $0.164$ & $0.74$ \\
J1326$-$6700 & $1.8416$ & $-1.7764\times 10^{-14}$ & $-1.8186\times 10^{-14}$ & $4.2165\times 10^{16}$ & $1.66$ & $4.75$ \\
J1327$-$6222 & $1.887$ & $-6.6467\times 10^{-14}$ & $-6.742\times 10^{14}$ & $9.5326\times 10^{16}$ & $1.916$ & $2.87$ \\
J1327$-$6301 & $5.0896$ & $-3.9625\times 10^{-14}$ & $-3.9635\times 10^{-14}$ & $7.8622\times 10^{18}$ & $0.012$ & $0.04$ \\
J1327$-$6400 & $3.5628$ & $-4.0041\times 10^{-13}$ & $-4.0493\times 10^{-13}$ & $3.5622\times 10^{15}$ & $2.123$ & $1.78$ \\
J1328$-$4357 & $1.8772$ & $-1.0639\times 10^{-14}$ & $-1.0786\times 10^{-14}$ & $1.469\times 10^{-16}$ & $0.74$ & $2.76$ \\
J1338$-$6204 & $0.8071$ & $-8.9618\times 10^{-15}$ & $-8.9927\times 10^{-15}$ & $3.0887\times 10^{17}$ & $0.259$ & $0.69$ \\
J1340$-$6456 & $2.6412$ & $-3.5121\times 10^{-14}$ & $-3.5345\times 10^{-14}$ & $2.2125\times 10^{16}$ & $0.517$ & $1.26$ \\
J1349$-$6130 & $3.8556$ & $-7.5795\times 10^{-14}$ & $-7.6343\times 10^{-14}$ & $4.8963\times 10^{16}$ & $0.645$ & $1.29$ \\
J1352$-$6803 & $1.5901$ & $-3.1004\times 10^{-15}$ & $-3.1333\times 10^{-15}$ & $2.7853\times 10^{17}$ & $0.282$ & $1.8$ \\
J1357$-$62 & $2.1941$ & $-7.0788\times 10^{-14}$ & $-7.0865\times 10^{-14}$ & $7.6457\times 10^{17}$ & $0.138$ & $0.22$ \\
J1359$-$6038 & $7.8426$ & $-3.8912\times 10^{-13}$ & $-3.9031\times 10^{-13}$ & $1.1892\times 10^{15}$ & $0.485$ & $0.61$ \\
J1401$-$6357 & $1.1865$ & $-2.3534\times 10^{-14}$ & $-2.4091\times 10^{-14}$ & $5.5759\times 10^{16}$ & $2.376$ & $4.74$ \\
J1412$-$6145 & $3.172$ & $-9.9014\times 10^{-13}$ & $-9.9113\times 10^{-13}$ & $9.8202\times 10^{16}$ & $0.394$ & $0.2$ \\
J1418$-$3921 & $0.9117$ & $-7.3019\times 10^{-16}$ & $-7.4512\times 10^{-16}$ & $1.01\times 10^{-17}$ & $0.279$ & $2.77$ \\
J1424$-$5822 & $2.7268$ & $-2.9172\times 10^{-14}$ & $-2.9525\times 10^{-14}$ & $3.5319\times 10^{16}$ & $0.892$ & $2.42$ \\
J1428$-$5530 & $1.7535$ & $-6.4118\times 10^{-15}$ & $-6.4205\times 10^{-15}$ & $8.7534\times 10^{18}$ & $0.059$ & $0.27$ \\
J1430$-$6623 & $1.2732$ & $-4.5025\times 10^{-15}$ & $-4.5057\times 10^{-15}$ & $3.1709\times 10^{18}$ & $0.03$ & $0.14$ \\
J1435$-$5954 & $2.1142$ & $-6.8705\times 10^{-15}$ & $-6.9841\times 10^{-15}$ & $1.1361\times 10^{16}$ & $0.671$ & $3.31$ \\
J1452$-$5851 & $2.5864$ & $-3.3914\times 10^{-13}$ & $-3.3921\times 10^{-13}$ & $7.0226\times 10^{17}$ & $0.053$ & $0.04$ \\
J1452$-$6036 & $6.4519$ & $-6.0295\times 10^{-14}$ & $-6.0401\times 10^{-14}$ & $1.0611\times 10^{16}$ & $0.121$ & $0.35$ \\
J1453$-$6413 & $5.5714$ & $-8.5164\times 10^{-14}$ & $-8.5231\times 10^{-14}$ & $3.9409\times 10^{17}$ & $0.041$ & $0.09$ \\
J1456$-$6843 & $3.7968$ & $-1.4237\times 10^{-15}$ & $-1.4273\times 10^{-15}$ & $3.5961\times 10^{18}$ & $0.035$ & $0.51$ \\
J1509$-$5850 & $11.2454$ & $-1.1591\times 10^{-12}$ & $-1.1592\times 10^{-12}$ & $7.655\times 10^{-17}$ & $0.015$ & $0.01$ \\
J1512$-$5759 & $7.7701$ & $-4.1315\times 10^{-13}$ & $-4.1427\times 10^{-13}$ & $1.1244\times 10^{15}$ & $0.447$ & $0.54$ \\
J1513$-$5908 & $6.5971$ & $-6.653\times 10^{11}$ & $-6.6533\times 10^{-11}$ & $2.4287\times 10^{15}$ & $0.083$ & $0.01$ \\
J1514$-$5925 & $6.7205$ & $-1.2933\times 10^{-13}$ & $-1.3057\times 10^{-13}$ & $1.2387\times 10^{15}$ & $0.946$ & $1.92$ \\
J1515$-$5720 & $3.4886$ & $-7.3891\times 10^{-14}$ & $-7.4241\times 10^{-14}$ & $3.269\times 10^{-16}$ & $0.458$ & $0.89$ \\
J1522$-$5829 & $2.5294$ & $-1.3148\times 10^{-14}$ & $-1.3195\times 10^{-14}$ & $2.9992\times 10^{17}$ & $0.117$ & $0.46$ \\
J1524$-$5706 & $0.8959$ & $-2.8601\times 10^{-13}$ & $-2.8606\times 10^{-13}$ & $4.2224\times 10^{17}$ & $0.059$ & $0.03$ \\
J1530$-$5327 & $3.5848$ & $-6.0115\times 10^{-14}$ & $-6.0197\times 10^{-14}$ & $7.1428\times 10^{17}$ & $0.11$ & $0.24$ \\
J1534$-$5405 & $3.452$ & $-1.8179\times 10^{-14}$ & $-1.8717\times 10^{-14}$ & $4.382\times 10^{-16}$ & $1.245$ & $4.82$ \\
J1536$-$5433 & $1.1345$ & $-2.3199\times 10^{-15}$ & $-2.3534\times 10^{-15}$ & $3.3453\times 10^{17}$ & $0.464$ & $2.89$ \\
J1538$-$5551 & $9.5533$ & $-2.9263\times 10^{-13}$ & $-2.928\times 10^{13}$ & $1.7048\times 10^{16}$ & $0.073$ & $0.12$ \\
J1539$-$5626 & $4.1085$ & $-8.1444\times 10^{-14}$ & $-8.2126\times 10^{-14}$ & $6.8221\times 10^{16}$ & $0.84$ & $1.68$ \\
J1541$-$5535 & $3.3802$ & $-8.3736\times 10^{-13}$ & $-8.4471\times 10^{-13}$ & $7.1155\times 10^{15}$ & $3.011$ & $1.7$ \\
J1543$-$5459 & $2.6516$ & $-3.6452\times 10^{-13}$ & $-3.6907\times 10^{-13}$ & $4.5505\times 10^{15}$ & $3.295$ & $2.5$ \\
J1544$-$5308 & $5.6006$ & $-1.8893\times 10^{-15}$ & $-1.8941\times 10^{-15}$ & $4.7607\times 10^{18}$ & $0.033$ & $0.5$ \\
J1548$-$5607 & $5.8501$ & $-3.6702\times 10^{-13}$ & $-3.6773\times 10^{-13}$ & $7.0599\times 10^{16}$ & $0.343$ & $0.38$ \\
J1549$-$4848 & $3.4679$ & $-1.6938\times 10^{-13}$ & $-1.7015\times 10^{-13}$ & $7.7358\times 10^{16}$ & $0.719$ & $0.91$ \\
J1551$-$5310 & $2.2053$ & $-9.4577\times 10^{-13}$ & $-9.5164\times 10^{-13}$ & $5.4035\times 10^{15}$ & $2.664$ & $1.14$ \\
J1557$-$4258 & $3.0378$ & $-3.0261\times 10^{-15}$ & $-3.0617\times 10^{-15}$ & $3.5639\times 10^{17}$ & $0.265$ & $2.36$ \\
J1559$-$4438 & $3.8902$ & $-1.5411\times 10^{-14}$ & $-1.5456\times 10^{-14}$ & $4.4411\times 10^{17}$ & $0.129$ & $0.58$ \\
J1600$-$5044 & $5.192$ & $-1.3631\times 10^{-13}$ & $-1.3666\times 10^{-13}$ & $3.5436\times 10^{16}$ & $0.3$ & $0.52$ \\
J1600$-$5751 & $5.1426$ & $-5.6095\times 10^{-14}$ & $-5.6434\times 10^{-14}$ & $3.289\times 10^{-16}$ & $0.436$ & $1.17$ \\
J1601$-$5335 & $3.4665$ & $-7.4863\times 10^{-13}$ & $-7.4994\times 10^{-13}$ & $1.309\times 10^{-15}$ & $0.578$ & $0.35$ \\
J1602$-$5100 & $1.157$ & $-8.9147\times 10^{-14}$ & $-9.3511\times 10^{-14}$ & $4.3637\times 10^{15}$ & $9.673$ & $9.79$ \\
J1604$-$4909 & $3.0542$ & $-9.3794\times 10^{-15}$ & $-9.5886\times 10^{-15}$ & $2.0111\times 10^{16}$ & $0.846$ & $4.29$ \\
J1611$-$5209 & $5.4796$ & $-1.5507\times 10^{-13}$ & $-1.5558\times 10^{-13}$ & $5.1511\times 10^{16}$ & $0.398$ & $0.66$ \\
J1613$-$4714 & $2.6152$ & $-4.3278\times 10^{-15}$ & $-4.3429\times 10^{-15}$ & $1.1328\times 10^{17}$ & $0.076$ & $0.52$ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lcccccc}
\hline
PSR & $\nu$ (Hz) & $\dot{\nu}_{\rm weak}$ (s$^{-2}$) & $\dot{\nu}_{\rm strong}$ (s$^{-2}$) & $\delta\dot{\nu}$ (s$^{-2}$) & $\delta\rho$ (mC\,m$^{-3}$) & $\delta\rho/\rho_{\rm GJ}$ (\%) \\
\hline
J1623$-$4256 & $2.7428$ & $-7.5156\times 10^{-15}$ & $-7.6712\times 10^{-15}$ & $1.4618\times 10^{16}$ & $0.725$ & $3.89$ \\
J1626$-$4807 & $3.4022$ & $-2.0101\times 10^{-13}$ & $-2.0352\times 10^{-13}$ & $2.0203\times 10^{15}$ & $1.739$ & $2.01$ \\
J1627$-$4706 & $7.105$ & $-8.7275\times 10^{-14}$ & $-8.7434\times 10^{-14}$ & $1.5946\times 10^{16}$ & $0.144$ & $0.37$ \\
J1630$-$4733 & $1.7362$ & $-6.7028\times 10^{-14}$ & $-6.7759\times 10^{-14}$ & $7.3111\times 10^{16}$ & $1.526$ & $2.18$ \\
J1632$-$4621 & $0.5851$ & $-2.5973\times 10^{-14}$ & $-2.6009\times 10^{-14}$ & $3.2841\times 10^{17}$ & $0.19$ & $0.25$ \\
J1632$-$4757 & $4.3751$ & $-2.8825\times 10^{-13}$ & $-2.8868\times 10^{-13}$ & $4.3366\times 10^{16}$ & $0.275$ & $0.3$ \\
J1632$-$4818 & $1.229$ & $-9.7969\times 10^{-13}$ & $-9.8162\times 10^{-13}$ & $1.7697\times 10^{15}$ & $1.148$ & $0.36$ \\
J1633$-$5015 & $2.8397$ & $-3.0542\times 10^{-14}$ & $-3.0559\times 10^{-14}$ & $1.7368\times 10^{17}$ & $0.042$ & $0.11$ \\
J1637$-$4553 & $8.4194$ & $-2.2584\times 10^{-13}$ & $-2.2643\times 10^{-13}$ & $5.8993\times 10^{16}$ & $0.305$ & $0.52$ \\
J1637$-$4642 & $6.4915$ & $-2.4969\times 10^{-12}$ & $-2.5007\times 10^{-12}$ & $3.8041\times 10^{15}$ & $0.673$ & $0.3$ \\
J1638$-$4417 & $8.4888$ & $-1.1551\times 10^{-13}$ & $-1.1587\times 10^{-13}$ & $3.6137\times 10^{16}$ & $0.26$ & $0.63$ \\
J1638$-$4608 & $3.5951$ & $-6.6285\times 10^{-13}$ & $-6.6677\times 10^{-13}$ & $3.9201\times 10^{15}$ & $1.808$ & $1.18$ \\
J1640$-$4715 & $1.9326$ & $-1.5676\times 10^{-13}$ & $-1.5761\times 10^{-13}$ & $7.8772\times 10^{16}$ & $1.019$ & $1.01$ \\
J1643$-$4505 & $4.2125$ & $-5.6415\times 10^{-13}$ & $-5.6527\times 10^{-13}$ & $1.1235\times 10^{15}$ & $0.519$ & $0.4$ \\
J1644$-$4559 & $2.1974$ & $-9.6662\times 10^{-14}$ & $-9.7236\times 10^{-14}$ & $5.0387\times 10^{16}$ & $0.778$ & $1.04$ \\
J1646$-$4346 & $4.3177$ & $-2.0729\times 10^{-12}$ & $-2.0887\times 10^{-12}$ & $1.4498\times 10^{14}$ & $3.45$ & $1.4$ \\
J1648$-$3256 & $1.3899$ & $-6.7771\times 10^{-15}$ & $-6.8167\times 10^{-15}$ & $3.1028\times 10^{17}$ & $0.228$ & $0.92$ \\
J1648$-$4611 & $6.0622$ & $-8.6688\times 10^{-13}$ & $-8.7342\times 10^{-13}$ & $6.4177\times 10^{15}$ & $1.993$ & $1.48$ \\
J1649$-$3805 & $3.8164$ & $-5.1895\times 10^{-16}$ & $-5.2105\times 10^{-16}$ & $1.9137\times 10^{18}$ & $0.031$ & $0.74$ \\
J1649$-$4653 & $1.7952$ & $-1.5945\times 10^{-13}$ & $-1.6037\times 10^{-13}$ & $8.2232\times 10^{16}$ & $1.094$ & $1.03$ \\
J1650$-$4502 & $2.6256$ & $-1.0818\times 10^{-13}$ & $-1.1329\times 10^{-13}$ & $5.1148\times 10^{15}$ & $6.833$ & $9.46$ \\
J1650$-$4921 & $6.3939$ & $-7.4222\times 10^{-14}$ & $-7.4437\times 10^{-14}$ & $1.5966\times 10^{16}$ & $0.165$ & $0.43$ \\
J1651$-$4246 & $1.1847$ & $-6.6197\times 10^{-15}$ & $-6.8316\times 10^{-15}$ & $2.1194\times 10^{16}$ & $1.704$ & $6.41$ \\
J1651$-$5222 & $1.5747$ & $-4.4853\times 10^{-15}$ & $-4.4926\times 10^{-15}$ & $7.1664\times 10^{18}$ & $0.061$ & $0.32$ \\
J1653$-$3838 & $3.2783$ & $-2.988\times 10^{14}$ & $-3.0022\times 10^{-14}$ & $1.4211\times 10^{16}$ & $0.323$ & $0.95$ \\
J1653$-$4249 & $1.6325$ & $-1.2529\times 10^{-14}$ & $-1.2791\times 10^{-14}$ & $2.3855\times 10^{16}$ & $1.187$ & $3.81$ \\
J1700$-$3312 & $0.7362$ & $-2.5514\times 10^{-15}$ & $-2.5559\times 10^{-15}$ & $4.1557\times 10^{18}$ & $0.068$ & $0.33$ \\
J1701$-$4533 & $3.0969$ & $-4.9632\times 10^{-15}$ & $-4.9899\times 10^{-15}$ & $2.1358\times 10^{17}$ & $0.123$ & $0.86$ \\
J1702$-$4128 & $5.4904$ & $-1.5756\times 10^{-12}$ & $-1.5782\times 10^{-12}$ & $2.6196\times 10^{15}$ & $0.634$ & $0.33$ \\
J1702$-$4306 & $4.6402$ & $-2.0983\times 10^{-13}$ & $-2.111\times 10^{13}$ & $1.2769\times 10^{15}$ & $0.921$ & $1.22$ \\
J1703$-$3241 & $0.8252$ & $-4.4661\times 10^{-16}$ & $-4.4837\times 10^{-16}$ & $1.7183\times 10^{18}$ & $0.064$ & $0.77$ \\
J1703$-$4851 & $0.7161$ & $-2.5965\times 10^{-15}$ & $-2.6045\times 10^{-15}$ & $6.6199\times 10^{18}$ & $0.109$ & $0.51$ \\
J1705$-$1906 & $3.3446$ & $-4.627\times 10^{14}$ & $-4.6289\times 10^{-14}$ & $1.3092\times 10^{17}$ & $0.024$ & $0.06$ \\
J1705$-$3423 & $3.915$ & $-1.6305\times 10^{-14}$ & $-1.6629\times 10^{-14}$ & $2.8954\times 10^{16}$ & $0.816$ & $3.55$ \\
J1705$-$3950 & $3.1354$ & $-5.9293\times 10^{-13}$ & $-5.9714\times 10^{-13}$ & $4.2105\times 10^{15}$ & $2.198$ & $1.42$ \\
J1707$-$4053 & $1.7211$ & $-5.6559\times 10^{-15}$ & $-5.7037\times 10^{-15}$ & $4.7783\times 10^{17}$ & $0.345$ & $1.69$ \\
J1707$-$4729 & $3.7527$ & $-2.1972\times 10^{-14}$ & $-2.1979\times 10^{-14}$ & $7.3461\times 10^{18}$ & $0.018$ & $0.07$ \\
J1708$-$3426 & $1.4448$ & $-8.7795\times 10^{-15}$ & $-8.7862\times 10^{-15}$ & $6.7553\times 10^{18}$ & $0.043$ & $0.15$ \\
J1709$-$1640 & $1.5313$ & $-1.4749\times 10^{-14}$ & $-1.4868\times 10^{-14}$ & $1.1833\times 10^{16}$ & $0.561$ & $1.61$ \\
J1716$-$4005 & $3.2071$ & $-2.8613\times 10^{-14}$ & $-2.9863\times 10^{-14}$ & $1.25e\times 10^{-15}$ & $2.938$ & $8.74$ \\
J1717$-$3425 & $1.5237$ & $-2.2604\times 10^{-14}$ & $-2.2856\times 10^{-14}$ & $2.2579\times 10^{16}$ & $0.866$ & $2.0$ \\
J1717$-$4054 & $1.1265$ & $-4.4306\times 10^{-15}$ & $-4.9122\times 10^{-15}$ & $4.8165\times 10^{16}$ & $4.854$ & $21.75$ \\
J1717$-$5800 & $3.1076$ & $-1.8488\times 10^{-15}$ & $-1.8523\times 10^{-15}$ & $3.4177\times 10^{18}$ & $0.032$ & $0.37$ \\
J1718$-$3825 & $13.3914$ & $-2.3627\times 10^{-12}$ & $-2.3636\times 10^{-12}$ & $9.1493\times 10^{16}$ & $0.116$ & $0.08$ \\
J1719$-$4006 & $5.2884$ & $-4.6593\times 10^{-14}$ & $-4.6663\times 10^{-14}$ & $6.9322\times 10^{17}$ & $0.099$ & $0.3$ \\
J1720$-$2933 & $1.6117$ & $-1.9367\times 10^{-15}$ & $-1.9392\times 10^{-15}$ & $2.3531\times 10^{18}$ & $0.03$ & $0.24$ \\
J1721$-$3532 & $3.566$ & $-3.1988\times 10^{-13}$ & $-3.2066\times 10^{-13}$ & $7.8186\times 10^{16}$ & $0.521$ & $0.49$ \\
J1722$-$3207 & $2.0957$ & $-2.8021\times 10^{-15}$ & $-2.8389\times 10^{-15}$ & $3.6735\times 10^{17}$ & $0.341$ & $2.62$ \\
J1722$-$3632 & $2.5051$ & $-2.8014\times 10^{-14}$ & $-2.8052\times 10^{-14}$ & $3.7386\times 10^{17}$ & $0.1$ & $0.27$ \\
J1722$-$3712 & $4.2341$ & $-1.9201\times 10^{-13}$ & $-1.9621\times 10^{-13}$ & $4.1921\times 10^{15}$ & $3.31$ & $4.37$ \\
J1726$-$3530 & $0.9008$ & $-9.8133\times 10^{-13}$ & $-9.8653\times 10^{-13}$ & $4.8357\times 10^{15}$ & $3.662$ & $0.99$ \\
J1733$-$3716 & $2.9621$ & $-1.3198\times 10^{-13}$ & $-1.3203\times 10^{-13}$ & $5.5262\times 10^{17}$ & $0.063$ & $0.08$ \\
J1734$-$3333 & $0.8552$ & $-1.6653\times 10^{-12}$ & $-1.6682\times 10^{-12}$ & $2.9033\times 10^{15}$ & $1.732$ & $0.35$ \\
J1735$-$3258 & $2.8492$ & $-2.0957\times 10^{-13}$ & $-2.1224\times 10^{-13}$ & $2.6726\times 10^{15}$ & $2.462$ & $2.55$ \\
J1737$-$3137 & $2.2201$ & $-6.8267\times 10^{-13}$ & $-6.8359\times 10^{-13}$ & $9.1501\times 10^{16}$ & $0.529$ & $0.27$ \\
J1738$-$2955 & $2.2552$ & $-4.1667\times 10^{-13}$ & $-4.1788\times 10^{-13}$ & $1.1906\times 10^{15}$ & $0.874$ & $0.57$ \\
J1739$-$2903 & $3.0971$ & $-7.5489\times 10^{-14}$ & $-7.5591\times 10^{-14}$ & $1.0192\times 10^{16}$ & $0.15$ & $0.27$ \\
J1739$-$3023 & $8.7434$ & $-8.6644\times 10^{-13}$ & $-8.7565\times 10^{-13}$ & $9.2074\times 10^{15}$ & $2.382$ & $2.13$ \\
J1739$-$3131 & $1.8888$ & $-6.5508\times 10^{-14}$ & $-6.6769\times 10^{-14}$ & $9.1904\times 10^{16}$ & $1.86$ & $2.81$ \\
J1741$-$3927 & $1.9523$ & $-6.3577\times 10^{-15}$ & $-6.5699\times 10^{-15}$ & $1.6451\times 10^{16}$ & $1.051$ & $5.18$ \\
J1743$-$3150 & $0.4141$ & $-2.0711\times 10^{-14}$ & $-2.0717\times 10^{-14}$ & $4.9927\times 10^{18}$ & $0.038$ & $0.05$ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lcccccc}
\hline
PSR & $\nu$ (Hz) & $\dot{\nu}_{\rm weak}$ (s$^{-2}$) & $\dot{\nu}_{\rm strong}$ (s$^{-2}$) & $\delta\dot{\nu}$ (s$^{-2}$) & $\delta\rho$ (mC\,m$^{-3}$) & $\delta\rho/\rho_{\rm GJ}$ (\%) \\
\hline
J1745$-$3040 & $2.7216$ & $-7.9006\times 10^{-14}$ & $-7.9055\times 10^{-14}$ & $4.7583\times 10^{17}$ & $0.073$ & $0.12$ \\
J1749$-$3002 & $1.6397$ & $-2.1035\times 10^{-14}$ & $-2.1327\times 10^{-14}$ & $2.9123\times 10^{16}$ & $1.116$ & $2.77$ \\
J1750$-$3157 & $1.0985$ & $-2.365\times 10^{16}$ & $-2.3735\times 10^{-16}$ & $8.4797\times 10^{19}$ & $0.037$ & $0.72$ \\
J1751$-$4657 & $1.3471$ & $-2.3532\times 10^{-15}$ & $-2.3561\times 10^{-15}$ & $2.9172\times 10^{18}$ & $0.037$ & $0.25$ \\
J1752$-$2806 & $1.7776$ & $-2.55\times 10^{4}$ & $-2.5828\times 10^{-14}$ & $3.2806\times 10^{16}$ & $1.097$ & $2.57$ \\
J1757$-$2421 & $4.2716$ & $-2.355\times 10^{13}$ & $-2.3582\times 10^{-13}$ & $3.1374\times 10^{16}$ & $0.223$ & $0.27$ \\
J1801$-$2154 & $2.6645$ & $-1.1279\times 10^{-13}$ & $-1.1432\times 10^{-13}$ & $1.4381\times 10^{15}$ & $1.868$ & $2.55$ \\
J1806$-$2125 & $2.0754$ & $-4.8311\times 10^{-13}$ & $-4.8981\times 10^{-13}$ & $6.0082\times 10^{15}$ & $4.272$ & $2.49$ \\
J1807$-$0847 & $6.1077$ & $-1.0678\times 10^{-15}$ & $-1.0697\times 10^{-15}$ & $1.8946\times 10^{18}$ & $0.017$ & $0.36$ \\
J1816$-$2650 & $1.6867$ & $-1.8941\times 10^{-16}$ & $-1.9001\times 10^{-16}$ & $5.9559\times 10^{19}$ & $0.024$ & $0.63$ \\
J1817$-$3618 & $2.5838$ & $-1.3469\times 10^{-14}$ & $-1.3681\times 10^{-14}$ & $2.1179\times 10^{16}$ & $0.808$ & $3.15$ \\
J1820$-$0427 & $1.672$ & $-1.7633\times 10^{-14}$ & $-1.7783\times 10^{-14}$ & $1.4933\times 10^{16}$ & $0.619$ & $1.69$ \\
J1820$-$1529 & $3.0007$ & $-3.3998\times 10^{-13}$ & $-3.4206\times 10^{-13}$ & $2.0828\times 10^{15}$ & $1.468$ & $1.23$ \\
J1822$-$2256 & $0.5335$ & $-3.8464\times 10^{-16}$ & $-3.8506\times 10^{-16}$ & $3.6081\times 10^{19}$ & $0.018$ & $0.19$ \\
J1822$-$4209 & $2.1905$ & $-2.1905\times 10^{-15}$ & $-2.1989\times 10^{-15}$ & $7.4666\times 10^{18}$ & $0.077$ & $0.68$ \\
J1823$-$3106 & $3.5205$ & $-3.6254\times 10^{-14}$ & $-3.6393\times 10^{-14}$ & $1.3739\times 10^{16}$ & $0.274$ & $0.76$ \\
J1824$-$1945 & $5.2816$ & $-1.456\times 10^{13}$ & $-1.4644\times 10^{-13}$ & $8.3885\times 10^{16}$ & $0.681$ & $1.15$ \\
J1825$-$0935 & $1.3004$ & $-8.6322\times 10^{-14}$ & $-8.9039\times 10^{-14}$ & $2.5583\times 10^{15}$ & $5.436$ & $5.93$ \\
J1825$-$1446 & $3.5817$ & $-2.9057\times 10^{-13}$ & $-2.9108\times 10^{-13}$ & $5.0776\times 10^{16}$ & $0.354$ & $0.35$ \\
J1828$-$1057 & $4.0595$ & $-3.4108\times 10^{-13}$ & $-3.4115\times 10^{-13}$ & $6.2208\times 10^{17}$ & $0.038$ & $0.04$ \\
J1828$-$1101 & $13.878$ & $-2.8475\times 10^{-12}$ & $-2.8564\times 10^{-12}$ & $8.9229\times 10^{15}$ & $1.011$ & $0.63$ \\
J1829$-$1751 & $3.2559$ & $-5.8497\times 10^{-14}$ & $-5.9055\times 10^{-14}$ & $5.4767\times 10^{16}$ & $0.893$ & $1.87$ \\
J1830$-$1059 & $2.4687$ & $-3.6361\times 10^{-13}$ & $-3.6695\times 10^{-13}$ & $3.3458\times 10^{15}$ & $2.514$ & $1.84$ \\
J1832$-$0827 & $1.5448$ & $-1.5245\times 10^{-13}$ & $-1.5255\times 10^{-13}$ & $9.736\times 10^{-17}$ & $0.143$ & $0.13$ \\
J1833$-$0827 & $11.725$ & $-1.2615\times 10^{-12}$ & $-1.2617\times 10^{-12}$ & $2.0269\times 10^{16}$ & $0.038$ & $0.03$ \\
J1834$-$0731 & $1.9493$ & $-2.2114\times 10^{-13}$ & $-2.2126\times 10^{-13}$ & $8.2658\times 10^{17}$ & $0.09$ & $0.07$ \\
J1835$-$0643 & $3.2698$ & $-4.3174\times 10^{-13}$ & $-4.3257\times 10^{-13}$ & $8.364\times 10^{-16}$ & $0.501$ & $0.39$ \\
J1835$-$0944 & $6.8801$ & $-2.0749\times 10^{-13}$ & $-2.0778\times 10^{-13}$ & $2.2544\times 10^{16}$ & $0.134$ & $0.22$ \\
J1835$-$1106 & $6.0271$ & $-7.4596\times 10^{-13}$ & $-7.5692\times 10^{-13}$ & $8.7082\times 10^{15}$ & $2.924$ & $2.34$ \\
J1837$-$0559 & $4.9735$ & $-8.1746\times 10^{-14}$ & $-8.1943\times 10^{-14}$ & $1.9722\times 10^{16}$ & $0.22$ & $0.48$ \\
J1837$-$0604 & $10.3828$ & $-4.8529\times 10^{-12}$ & $-4.8668\times 10^{-12}$ & $9.8949\times 10^{15}$ & $0.992$ & $0.41$ \\
J1838$-$0453 & $2.6256$ & $-7.9762\times 10^{-13}$ & $-8.0456\times 10^{-13}$ & $6.9416\times 10^{15}$ & $3.415$ & $1.74$ \\
J1838$-$0549 & $4.2497$ & $-6.0355\times 10^{-13}$ & $-6.0363\times 10^{-13}$ & $6.6549\times 10^{17}$ & $0.03$ & $0.02$ \\
J1839$-$0321 & $4.1879$ & $-2.1939\times 10^{-13}$ & $-2.1968\times 10^{-13}$ & $2.9832\times 10^{16}$ & $0.222$ & $0.27$ \\
J1839$-$0905 & $2.3868$ & $-1.4798\times 10^{-13}$ & $-1.4839\times 10^{-13}$ & $2.6045\times 10^{16}$ & $0.312$ & $0.35$ \\
J1841$-$0345 & $4.9003$ & $-1.3893\times 10^{-12}$ & $-1.3898\times 10^{-12}$ & $2.8099\times 10^{16}$ & $0.077$ & $0.04$ \\
J1841$-$0425 & $5.372$ & $-1.8437\times 10^{-13}$ & $-1.8469\times 10^{-13}$ & $3.1555\times 10^{16}$ & $0.226$ & $0.34$ \\
J1841$-$0524 & $2.2431$ & $-1.1738\times 10^{-12}$ & $-1.1747\times 10^{-12}$ & $8.8739\times 10^{16}$ & $0.389$ & $0.15$ \\
J1842$-$0905 & $2.9015$ & $-8.7605\times 10^{-14}$ & $-8.8953\times 10^{-14}$ & $1.3483\times 10^{15}$ & $1.904$ & $3.08$ \\
J1843$-$0702 & $5.2188$ & $-5.8071\times 10^{-14}$ & $-5.8267\times 10^{-14}$ & $1.9636\times 10^{16}$ & $0.254$ & $0.68$ \\
J1844$-$0256 & $3.6635$ & $-3.8307\times 10^{-13}$ & $-3.832\times 10^{13}$ & $1.245\times 10^{-16}$ & $0.075$ & $0.07$ \\
J1844$-$0538 & $3.9108$ & $-1.4834\times 10^{-13}$ & $-1.4852\times 10^{-13}$ & $1.7892\times 10^{16}$ & $0.167$ & $0.24$ \\
J1845$-$0434 & $2.0544$ & $-4.7375\times 10^{-14}$ & $-4.8011\times 10^{-14}$ & $5.4168\times 10^{16}$ & $1.236$ & $2.29$ \\
J1845$-$0743 & $9.5516$ & $-3.3442\times 10^{-14}$ & $-3.3466\times 10^{-14}$ & $2.4427\times 10^{17}$ & $0.031$ & $0.15$ \\
J1847$-$0402 & $1.6728$ & $-1.4461\times 10^{-13}$ & $-1.4471\times 10^{-13}$ & $1.0355\times 10^{16}$ & $0.15$ & $0.14$ \\
J1848$-$0123 & $1.5165$ & $-1.1931\times 10^{-14}$ & $-1.1998\times 10^{-14}$ & $6.3189\times 10^{17}$ & $0.334$ & $1.06$ \\
J1852$-$0635 & $1.9078$ & $-5.3211\times 10^{-14}$ & $-5.3258\times 10^{-14}$ & $4.569\times 10^{-17}$ & $0.102$ & $0.17$ \\
J1852$-$2610 & $2.9732$ & $-7.6642\times 10^{-16}$ & $-7.7192\times 10^{-16}$ & $5.022\times 10^{-18}$ & $0.075$ & $1.31$ \\
J1853$-$0004 & $9.8583$ & $-5.4024\times 10^{-13}$ & $-5.4225\times 10^{-13}$ & $1.6194\times 10^{15}$ & $0.5$ & $0.6$ \\
J1853$+$0011 & $2.5133$ & $-2.1176\times 10^{-13}$ & $-2.1181\times 10^{-13}$ & $1.9095\times 10^{17}$ & $0.019$ & $0.02$ \\
J1900$-$2600 & $1.6334$ & $-5.3591\times 10^{-16}$ & $-5.6064\times 10^{-16}$ & $2.2679\times 10^{17}$ & $0.546$ & $8.47$ \\
J1913$-$0440 & $1.2107$ & $-5.9338\times 10^{-15}$ & $-5.9989\times 10^{-15}$ & $6.5064\times 10^{17}$ & $0.546$ & $2.19$ \\
J1941$-$2602 & $2.4823$ & $-5.8932\times 10^{-15}$ & $-5.8951\times 10^{-15}$ & $1.9036\times 10^{18}$ & $0.011$ & $0.06$ \\
J2048$-$1616 & $0.5098$ & $-2.8466\times 10^{-15}$ & $-2.8515\times 10^{-15}$ & $3.6578\times 10^{18}$ & $0.068$ & $0.26$ \\
J2346$-$0609 & $0.8464$ & $-9.7661\times 10^{-16}$ & $-9.7826\times 10^{-16}$ & $1.6473\times 10^{18}$ & $0.041$ & $0.34$ \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
PSR & $|\delta\dot{\nu}|$ ($10^{-16}$ s$^{-2}$) & $\Delta t$ (d) & $m$ ($10^{12}$ g) \\
\hline
J0627+0706 & 2.877 & 4153 & 87.92 \\
- & 2.575 & 889 & 16.85 \\
J0729-1836 & 3.166 & 1462 & 45.79 \\
- & 2.769 & 296 & 8.11 \\
J0809-4753 & 0.233 & 1385 & 8.49 \\
- & 0.108 & 524 & 1.49 \\
- & 0.174 & 518 & 2.37 \\
J0820-1350 & 0.02 & 631 & 0.89 \\
J0842-4851 & 0.499 & 331 & 2.91 \\
- & 0.676 & 643 & 7.65 \\
- & 1.232 & 516 & 11.19 \\
J1123-6259 & 4.01 & 569 & 22.82 \\
J1156-5707 & 25.04 & 2348 & 277.85 \\
J1340-6456 & 0.608 & 226 & 1.95 \\
- & 1.739 & 301 & 7.44 \\
- & 1.814 & 304 & 7.84 \\
J1401-6357 & 2.16 & 636 & 23.83 \\
- & 4.08 & 867 & 61.36 \\
J1412-6145 & 3.3 & 1159 & 10.23 \\
- & 7.17 & 3385 & 64.91 \\
J1539-5626 & 4.26 & 527 & 20.95 \\
- & 3.16 & 536 & 15.81 \\
- & 4.06 & 446 & 16.9 \\
- & 2.958 & 161 & 4.44 \\
- & 4.68 & 939 & 41.01 \\
- & 3.19 & 411 & 12.24 \\
J1541-5535 & 57.3 & 509 & 84.1 \\
- & 55.2 & 1059 & 168.57 \\
- & 26.2 & 502 & 37.93 \\
- & 26.1 & 311 & 23.41 \\
J1602-5100 & 10.7 & 625 & 58.57 \\
- & 13.0 & 624 & 71.04 \\
- & 42.0 & 958 & 352.39 \\
- & 11.8 & 538 & 55.6 \\
J1604-4909 & 1.447 & 1351 & 53.54 \\
- & 1.799 & 968 & 47.69 \\
J1632-4818 & 9.19 & 297 & 7.36 \\
J1733-3716 & 0.137 & 488 & 0.49 \\
- & 0.191 & 716 & 1.0 \\
- & 0.344 & 692 & 1.75 \\
- & 0.216 & 1497 & 2.38 \\
- & 0.183 & 1619 & 2.18 \\
J1734-3333 & 18.37 & 275 & 10.45 \\
- & 11.01 & 185 & 4.21 \\
J1806-2125 & 16.2 & 638 & 38.71 \\
- & 8.9 & 305 & 10.17 \\
- & 9.9 & 585 & 21.69 \\
- & 46.6 & 1732 & 302.26 \\
J1820-0427 & 0.962 & 959 & 18.52 \\
J1820-1529 & 12.04 & 508 & 27.95 \\
- & 17.88 & 556 & 45.43 \\
J1825-0935 & 20.44 & 426 & 78.13 \\
- & 6.04 & 309 & 16.75 \\
- & 7.3 & 268 & 17.55 \\
- & 9.62 & 285 & 24.6 \\
J1833-0827 & 0.419 & 460 & 0.46 \\
- & 0.238 & 459 & 0.26 \\
- & 0.489 & 544 & 0.63 \\
- & 0.43 & 834 & 0.85 \\
J1835-0643 & 6.88 & 4501 & 125.71 \\
J1838-0453 & 46.7 & 469 & 65.3 \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\contcaption{}
\begin{tabular}{lccc}
\hline
PSR & $\delta\dot{\nu}$ ($10^{-16}$ s$^{-2}$) & $\Delta t$ (d) & $m$ ($10^{12}$ g) \\
\hline
J1841-0345 & 4.61 & 2858 & 29.84 \\
J1845-0434 & 4.33 & 879 & 46.47 \\
- & 2.14 & 542 & 14.16 \\
- & 2.12 & 911 & 23.58 \\
- & 0.88 & 296 & 3.18 \\
- & 4.98 & 1002 & 60.93 \\
- & 2.4 & 648 & 18.99 \\
\hline
\end{tabular}
